Charmonia in an unquenched quark model

In this work, we study the charmonium spectrum within an unquenched quark model including coupled-channel effects. In couple-channel calculations, we include all of the opened charmed meson channels with the once-subtracted method, meanwhile adopt a suppressed factor to soften the hard vertices given by the $^3P_0$ model in the high momentum region. We obtain a good description of both the masses and widths for the well-established states in the charmonium spectrum. Furthermore, we give predictions for the higher $S$-, $P$- and $D$-wave charmonium states up to mass region of $\sim 5.0$ GeV. The magnitude of mass shifts due to the coupled-channel effects is estimated to be about $10s$ MeV. Although many decay channels are opened for the higher charmonium states, they are relatively narrow states. Their widths scatter in the range of $\sim 10s-100$ MeV. Many charmonium-like states, such as $\chi_{c1}(3872)$, $\chi_{c1}(4274)$, $\chi_{c0}(3915)$, $\chi_{c0}(4500)$, $\chi_{c0}(4700)$, $X(4160)$, $X(4350)$, $Y(4500)$, and $\psi(4660)$/$Y(4710)$, can be accommodated by the charmonium spectrum when the unquenched coupled-channel effects are carefully considered.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccc}
					\bottomrule[1.0pt]\bottomrule[1.0pt]
					&\multicolumn{2}{c}{$5^1S_0$}  &  &\multicolumn{2}{c}{$6^1S_0$}&
					&\multicolumn{2}{c}{$5^1S_0$}  &  &\multicolumn{2}{c}{$6^1S_0$}
					\\
\cline{2-3}\cline{5-6}\cline{8-9}\cline{11-12}
	Channel				&$\Delta M$~[4708]  &$\Gamma$~[4662]  &   &$\Delta M$~[4983]  &$\Gamma$~[4902] &
	\emph{Continue}		&$\Delta M$~[4708]  &$\Gamma$~[4662]  &   &$\Delta M$~[4983]  &$\Gamma$~[4902]     \\
					\bottomrule[0.4pt]
					$DD^*$                            &$-0.06$     &$...$    &      &$-0.03$       &$...$
					&$D_s^*D_{s1}(2536)$              &$-2.90$     &$0.52$   &      &$-0.01$       &$0.29$\\
					$D_sD_s^*$                        &$-0.01$     &$0.27$   &      &$-0.01$       &$0.03$
					&$D_1^*(2600)D_1(2430)$           &\ding{55}   &\ding{55}&      &$-3.00$       &\ding{55}\\
					$D^*D^*$                          &$+0.53$     &$1.12$   &      &$+0.09$       &$0.20$
					&$D_1^*(2600)D_1(2420)$           &\ding{55}   &\ding{55}&      &$-3.86$       &\ding{55}\\
					$D_s^*D_s^*$                      &$-0.23$     &$0.36$   &      &$-0.03$       &$0.06$
					&$DD(1^3D_1)$                     &$-0.29$     &$2.85$   &      &$-0.50$       &$0.48$\\
					$D_0(2550)D^*$                    &$-4.37$     &$5.12$   &      &$-0.09$       &$2.93$
					&$D_sD_s(1^3D_1)$                 &\ding{55}   &\ding{55}&      &$-0.01$       &$...$\\
					$D(3^1S_0)D^*$                    &\ding{55}   &\ding{55}&      &$-2.38$       &\ding{55}
					&$DD(2^3D_1)$                     &\ding{55}   &\ding{55}&      &$-0.80$       &\ding{55}\\
					$DD_1^*(2600)$                    &$-3.75$     &$9.79$   &      &$+0.38$       &$2.52$
					&$DD(1^3D_3)$                     &$-11.61$    &$1.69$   &      &$-1.68$       &$3.45$\\
					$D^*D_1^*(2600)$                  &\ding{55}   &\ding{55}&      &$-2.88$       &$2.33$
					&$D_sD_s(1^3D_3)$                 &\ding{55}   &\ding{55}&      &$-0.77$       &$0.24$\\
					$DD^*(3^3S_1)$                    &\ding{55}   &\ding{55}&      &$-3.37$       &\ding{55}
					&$D^*D(1^3D_1)$                   &\ding{55}   &\ding{55}&      &$-0.08$       &$0.19$\\
					$D_s(2^1S_0)D_s^*$                &$-1.58$     &\ding{55}&      &$-0.01$       &$...$
					&$D_s^*D_s(1^3D_1)$               &\ding{55}   &\ding{55}&      &$-0.05$       &\ding{55}\\
					$D_sD_s^*(2700)$                  &$-1.74$     &\ding{55}&      &$-0.10$       &$0.05$
					&$D^*D(1^3D_3)$                   &\ding{55}   &\ding{55}&      &$+2.04$       &$1.06$\\
					$D_s^*D_s^*(2700)$                &\ding{55}   &\ding{55}&      &$-0.15$       &$0.20$
					&$D_s^*D_s(1^3D_3)$               &\ding{55}   &\ding{55}&      &$-0.89$       &\ding{55}\\
					$DD^*(2300)$                      &$+3.37$     &$6.70$   &      &$+1.43$       &$1.91$
					&$D^*D(1D_2)$                     &\ding{55}   &\ding{55}&      &$-0.49$       &$2.33$\\
					$D_0(2550)D^*(2300)$              &\ding{55}   &\ding{55}&      &$-2.40$       &$1.18$
					&$D_s^*D_s(1D_2)$                 &\ding{55}   &\ding{55}&      &$-1.37$       &\ding{55}\\
					$DD(2^3P_0)$                      &\ding{55}   &\ding{55}&      &$-2.33$       &$5.22$
					&$D^*D(1D'_2)$                    &\ding{55}   &\ding{55}&      &$-4.67$       &$2.61$\\
					$D_sD_{s0}^*(2317)$               &$+0.36$     &$5.16$   &      &$+0.49$       &$1.56$
					&$D_s^*D_s(1D'_2)$                &\ding{55}   &\ding{55}&      &$-0.70$       &\ding{55}\\
					$D_s(2^1S_0)D_{s0}^*(2317)$       &\ding{55}   &\ding{55}&      &$-1.44$       &\ding{55}
					&$DD(1^3F_2)$                     &\ding{55}   &\ding{55}&      &$-0.21$       &\ding{55}\\
					$D_sD_s(2^3P_0)$                  &\ding{55}   &\ding{55}&      &$-1.02$       &\ding{55}
					&$DD(1^3F_4)$                     &\ding{55}   &\ding{55}&      &$-3.07$       &\ding{55}\\
					$DD_2^*(2460)$                    &$+0.65$     &$7.73$   &      &$+0.36$       &$1.40$
					&$D^*(2300)D_1(2430)$             &$-0.72$     &\ding{55}&      &$-0.35$       &$...$    \\
					$D_0(2550)D_2^*(2460)$            &\ding{55}   &\ding{55}&      &$-3.41$       &\ding{55}
					&$D_{s0}^*(2317)D_{s1}(2460)$     &\ding{55}   &\ding{55}&      &$-0.07$       &$0.03$  \\
					$DD(2^3P_2)$                      &\ding{55}   &\ding{55}&      &$+3.10$       &$...$
					&$D^*(2300)D_1(2420)$             &$-1.79$     &\ding{55}&      &$-0.12$       &$0.06$  \\
					$D_sD_s(2^3P_2)$                  &\ding{55}   &\ding{55}&      &$-1.04$       &\ding{55}
					&$D_{s0}^*(2317)D_{s1}(2536)$     &\ding{55}   &\ding{55}&      &$+0.06$       &$0.12$   \\
					$D_sD_{s2}^*(2573)$               &$+0.29$     &$0.41$   &      &$-0.18$       &$0.09$
					&$D_2^*(2460)D_1(2430)$           &\ding{55}   &\ding{55}&      &$-9.89$       &$0.32$ \\
					$D^*D_2^*(2460)$                  &$-3.88$     &$2.34$   &      &$-1.50$       &$2.96$
					&$D_2^*(2460)D_1(2420)$           &\ding{55}   &\ding{55}&      &$-5.24$       &$8.53$    \\
					$D^*D(2^3P_2)$                    &\ding{55}   &\ding{55}&      &$-7.85$       &\ding{55}
					&$D_1(2430)D_1(2430)$             &\ding{55}   &\ding{55}&      &$-0.06$       &$0.21$\\
					$D_s^*D_{s2}^*(2573)$             &$-2.48$     &\ding{55}&      &$-0.23$       &$0.71$
					&$D_{s1}(2460)D_{s1}(2460)$       &\ding{55}   &\ding{55}&      &$-0.08$       &\ding{55}\\
					$D^*D_1(2430)$                    &$-9.60$     &$7.53$   &      &$-1.62$       &$7.13$
					&$D_1(2430)D_1(2420)$             &\ding{55}   &\ding{55}&      &$+0.01$       &$0.04$\\
					$D^*D(2P_1)$                      &\ding{55}   &\ding{55}&      &$-11.10$      &\ding{55}
					&$D_{s1}(2460)D_{s1}(2536)$       &\ding{55}   &\ding{55}&      &$-0.06$       &\ding{55}\\
					$D_s^*D_{s1}(2460)$               &$-1.01$     &$0.29$   &      &$-0.73$       &$1.05$
					&$D_1(2420)D_1(2420)$             &\ding{55}   &\ding{55}&      &$+0.03$       &$...$\\
					$D^*D_1(2420)$                    &$-4.90$     &$7.55$   &      &$-0.78$       &$2.89$
					&\emph{Total}                     &$-45.72$    &$59.43$  &      &$-81.24$      &$54.38$\\
					$D^*D(2P'_1)$                     &\ding{55}   &\ding{55}&      &$-6.52$       &\ding{55}
					&$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$\bm{4662,59.43}$}   &  &\multicolumn{2}{c}{$\bm{4902,54.38}$}\\
					\bottomrule[1.0pt]\bottomrule[1.0pt]
			\end{tabular}
\begin{tabular}{cccccccccccccccccc}
					\bottomrule[1.0pt]\bottomrule[1.0pt]
					&\multicolumn{2}{c}{$5^3S_1$}  &  &\multicolumn{2}{c}{$6^3S_1$}&
					&\multicolumn{2}{c}{$5^3S_1$}  &  &\multicolumn{2}{c}{$6^3S_1$}
					\\
					 \cline{2-3}\cline{5-6}\cline{8-9}\cline{11-12}
					Channel				&$\Delta M$~[4733]  &$\Gamma$~[4682]  &   &$\Delta M$~[5005]  &$\Gamma$~[4941] &
	\emph{Continue}		&$\Delta M$~[4733]  &$\Gamma$~[4682]  &   &$\Delta M$~[5005]  &$\Gamma$~[4941]     \\
					\bottomrule[0.4pt]
					$DD$                             &$-0.07$   &$0.17$ &      &$-0.02$ &$0.06$                   &$D^*D(2P'_1)$                   &\ding{55} &\ding{55} &      &$-6.71$ &$1.37$   \\
					$D_sD_s$                         &$-0.03$   &$0.01$ &      &$-0.01$ &$0.01$                   &$D^*D_1(2420)$                  &$-2.40$   &$6.28$ &         &$-0.01$ &$0.99$  \\
					$DD^*$                           &$-0.20$   &$0.08$ &      &$-0.07$ &$0.10$                   &$D^*(2600)D_1(2420)$            &\ding{55} &\ding{55}&       &$-2.36$ &\ding{55} \\                                 			
					$D_sD_s^*$                       &$...$     &$0.10$ &      &$-0.01$ &$...$                    &$DD(1^3D_1)$                    &$+0.01$   &$0.21$ &         &$-0.05$ &$0.22$   \\                                  			
					$D^*D^*$                         &$+0.45$   &$0.56$ &      &$+0.05$ &$...$                    &$DD(2^3D_1)$                    &\ding{55} &\ding{55} &      &$-0.15$ &\ding{55}  \\                                			
					$D_s^*D_s^*$                     &$-0.20$   &$0.50$ &      &$-0.02$ &$0.08$                   &$DD(1^3D_3)$                    &$-5.19$   &$1.94$ &         &$-0.14$ &$0.53$  \\                                   			
					$DD_0(2550)$                     &$+0.59$   &$0.32$ &      &$-0.02$ &$0.19$                   &$D_sD_s(1^3D_1)$                &\ding{55} &\ding{55} &      &$-0.01$ &$...$ \\                                     			
					$D_sD_s(2^1S_0)$                 &$-0.30$   &$0.29$ &      &$-0.01$ &$0.08$                   &$D_sD_s(1^3D_3)$                &\ding{55} &\ding{55} &      &$-0.02$ &$0.06$    \\                                 			
					$DD(3^1S_0)$                     &\ding{55} &\ding{55}&    &$+0.92$ &$0.97$                   &$DD(1D_2)$                      &$...$     &$2.21$ &         &$-0.46$ &$1.73$      \\                               			
					$D_0(2550)D^*$                   &$-2.54$   &$5.08$ &      &$+0.46$ &$0.36$                   &$DD(2D_2)$                      &\ding{55} &\ding{55} &      &$-1.01$ &\ding{55}      \\                            			
					$DD_1^*(2600)$                   &$-0.99$   &$6.14$ &      &$+0.52$ &$0.12$                   &$D_sD_s(1D_2)$                  &\ding{55} &\ding{55} &      &$-0.08$ &$0.06$         \\                            			
					$D(3^1S_0)D^*$                   &\ding{55} &\ding{55}&    &$-1.76$ &\ding{55}                &$DD(1D'_2)$                     &$-2.62$   &\ding{55} &      &$-0.71$ &$1.19$       \\                              			
					$DD^*(3^3S_1)$                   &\ding{55} &\ding{55}&    &$-3.27$ &$0.48$                   &$D_sD_s(1D'_2)$                 &\ding{55} &\ding{55} &      &$-0.32$ &$0.02$        \\                             			
					$D_s(2^1S_0)D_s^*$               &$-1.13$   &\ding{55} &   &$-0.14$ &$0.48$                   &$D^*D(1^3D_1)$                  &$-0.76$   &\ding{55} &      &$-0.11$ &$0.07$      \\                               			
					$D_sD_s^*(2700)$                 &$-1.51$   &\ding{55} &   &$-0.19$ &$0.54$                   &$D_s^*D_s(1^3D_1)$              &\ding{55} &\ding{55} &      &$-0.14$ &$0.22$      \\                               			
					$D^*D_1^*(2600)$                 &$+3.94$   &$14.95$ &     &$-2.91$ &$7.40$                   &$D^*D(1^3D_3)$                  &$-10.54$  &\ding{55} &      &$+0.65$ &$5.70$      \\                               			
					$D_s^*D_s^*(2700)$               &\ding{55} &\ding{55} &   &$-0.89$ &$0.12$                   &$D_s^*D_s(1^3D_3)$              &\ding{55} &\ding{55} &      &$-1.35$ &$0.31$        \\                             			
					$D^*D^*(2300)$                   &$+1.54$   &$4.35$ &      &$+0.77$ &$1.33$                   &$D^*D(1D_2)$                    &$-3.15$   &\ding{55} &      &$+0.10$ &$1.92$      \\                               			
					$D^*D^*(2^3P_0)$                 &\ding{55} &\ding{55} &   &$-0.24$ &$0.57$                   &$D_s^*D_s(1D_2)$                &\ding{55} &\ding{55} &      &$-0.47$ &$0.10$        \\                             			
					$D^*(2600)D^*(2300)$             &\ding{55} &\ding{55} &   &$-0.48$ &$0.47$                   &$D^*D(1D'_2)$                   &$-5.88$   &\ding{55} &      &$+0.76$ &$0.64$    \\                                 			
					$D_s^*D_s^*(2317)$               &$-0.75$   &$1.89$ &      &$+0.33$ &$1.07$                   &$D_s^*D_s(1D'_2)$               &\ding{55} &\ding{55} &      &$-0.70$ &\ding{55}     \\                             			
					$D_s^*(2700)D_s^*(2317)$         &\ding{55} &\ding{55} &   &$-0.48$ &\ding{55}                &$DD(1^3F_2)$                    &\ding{55} &\ding{55} &      &$-0.06$ &$0.10$       \\                              			
					$D_s^*D_s^*(2^3P_0)$             &\ding{55} &\ding{55} &   &$-0.86$ &\ding{55}                &$DD(1^3F_4)$                    &\ding{55} &\ding{55} &      &$-1.71$ &$0.63$       \\                              			
					$DD_2^*(2460)$                   &$+0.71$   &$3.27$ &      &$+0.19$ &$0.02$                   &$DD(1F_3)$                      &\ding{55} &\ding{55} &      &$-0.26$ &$0.04$       \\                              			
					$DD(2^3P_2)$                     &\ding{55} &\ding{55} &   &$+0.19$ &$2.83$                   &$DD(1F'_3)$                     &\ding{55} &\ding{55} &      &$-1.01$ &$...$       \\                               			
					$D_0(2550)D_2^*(2460)$           &\ding{55} &\ding{55} &   &$-2.04$ &$2.79$                   &$D^*D(1F_3)$                    &\ding{55} &\ding{55} &      &$-0.45$ &\ding{55}    \\                          			
					$D_sD_{s2}^*(2573)$              &$-0.15$   &$...$ &       &$-0.11$ &$0.26$                   &$D^*D((1^3F_4)$                 &\ding{55} &\ding{55} &      &$-4.29$ &\ding{55}       \\
					$D_sD_s(2^3P_2)$                 &\ding{55} &\ding{55} &   &$-0.55$ &\ding{55}                &$D_1(2430)D_1(2420)$            &\ding{55} &\ding{55} &      &$+0.04$ &$0.25$    \\
					$D^*D_2^*(2460)$                 &$-7.25$   &$6.70$ &      &$-0.90$ &$4.38$                   &$D^*(2300)D^*(2300)$            &$-0.09$   &$0.29$    &      &$+0.02$ &$0.12$     \\
					$D^*D^*(2^3P_2)$                 &\ding{55} &\ding{55} &   &$-13.17$&$4.48$                   &$D_s^*(2317)D_s^*(2317)$        &$-0.02$   &$0.08$    &      &$-0.02$ &$0.06$      \\
					$D_s^*D_{s2}^*(2573)$            &$-2.30$   &$0.21$ &      &$+0.04$ &$0.02$                   &$D^*(2300)D_2^*(2460)$          &$-1.25$   &\ding{55}&       &$-0.08$ &$0.41$      \\
					$DD_1(2430)$                     &$+0.49$   &$8.36$ &      &$+0.78$ &$1.84$                   &$D^*(2300)D_1(2430)$            &$-0.56$   &\ding{55}&       &$-0.25$ &$0.50$      \\
					$D_0(2550)D_1(2430)$             &\ding{55} &\ding{55} &   &$+0.15$ &$0.23$                   &$D_1(2420)D_1(2420)$            &\ding{55} &\ding{55}&       &$-0.21$ &$1.21$      \\
					$DD(2P_1)$                       &\ding{55} &\ding{55} &   &$-2.09$ &$6.08$                   &$D^*(2300)D_1(2420)$            &$-0.45$   &\ding{55}&       &$-0.07$ &$0.21$      \\
					$D_sD_{s1}(2460)$                &$-1.10$   &$2.30$ &      &$...$   &$1.19$                   &$D_s^*(2317)D_{s1}(2536)$       &\ding{55} &\ding{55}&       &$-0.01$ &$0.05$       \\
					$D_s(2^1S_0)D_{s1}(2460)$        &\ding{55} &\ding{55} &   &$-0.30$ &\ding{55}                &$D_{s1}(2460)D_{s1}(2536)$      &\ding{55} &\ding{55} &      &$-0.52$ &$0.05$        \\
					$D_sD_s(2P_1)$                   &\ding{55} &\ding{55} &   &$-0.62$ &$...$                    &$D_2^*(2460)D_2^*(2460)$        &\ding{55} &\ding{55} &      &$-7.28$ &$7.43$      \\
					$DD_1(2420)$                     &$+0.48$   &$0.78$ &      &$+0.04$ &$0.03$                   &$D_2^*(2460)D_1(2430)$          &\ding{55} &\ding{55} &      &$-2.31$ &$2.21$     \\
					$D_0(2550)D_1(2420)$             &\ding{55} &\ding{55} &   &$-2.32$ &$2.07$                   &$D_s^*(2317)D_{s2}^*(2573)$     &\ding{55} &\ding{55} &      &$+0.06$ &$0.36$     \\
					$DD(2P'_1)$                      &\ding{55} &\ding{55} &   &$-1.14$ &$3.57$                   &$D_s^*(2317)D_{s1}(2460)$       &\ding{55} &\ding{55} &      &$-0.05$ &$...$    \\
					$D_sD_{s1}(2536)$                &$-0.22$   &$0.08$ &      &$-0.07$ &$0.16$                   &$D_2^*(2460)D_1(2420)$          &\ding{55} &\ding{55} &      &$+0.15$ &$2.58$     \\
					$D_sD_s(2P'_1)$                  &\ding{55} &\ding{55} &   &$-0.49$ &$0.05$                   &$D_{s1}(2460)D_{s2}^*(2573)$    &\ding{55} &\ding{55} &      &$-0.65$ &\ding{55}  \\
					$D^*D_1(2430)$                   &$-5.37$   &$6.73$ &      &$-0.28$ &$5.33$                   &$D_1(2430)D_1(2430)$            &\ding{55} &\ding{55} &      &$-0.25$ &$1.12$  \\
					$D^*(2600)D_1(2430)$             &\ding{55} &\ding{55} &   &$-1.80$ &\ding{55}                &$D_{s1}(2460)D_{s1}(2460)$      &\ding{55} &\ding{55} &      &$-0.18$ &$0.06$  \\
					$D^*D(2P_1)$                     &\ding{55} &\ding{55} &   &$+2.54$ &$0.46$    \\             				
					$D_s^*D_{s1}(2460)$              &$-0.88$   &$0.03$ &      &$-0.53$ &$1.53$                   &\emph{Total}                    &$-51.43$  &$75.05$ &     &$-63.50$&$84.38$       \\
					$D_s^*D_{s1}(2536)$              &$-1.74$ &$1.14$ &        &$-0.01$ &$0.11$
					&$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$\bm{4682,75.05}$}   &  &\multicolumn{2}{c}{$\bm{4941,84.38}$}\\
					\bottomrule[1.0pt]\bottomrule[1.0pt]
			\end{tabular}
\begin{tabular}{cccccccccccccccccc}
					\bottomrule[1.0pt]\bottomrule[1.0pt]
					&&\multicolumn{2}{c}{$2^3P_0$}  &  &\multicolumn{2}{c}{$2^3P_2$}  &
					&\multicolumn{2}{c}{$2^1P_1$}   &  &\multicolumn{2}{c}{$2^3P_1$} \\
					 \cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
					&  &$\Delta M$   &$\Gamma$     &  &$\Delta M$   &$\Gamma$
					&  &$\Delta M$   &$\Gamma$     &  &$\Delta M$   &$\Gamma$     \\
					Channel       &  &$[3865]$     &$as~\chi_{c0}(3915)$    &  &$[4002]$    &$as~\chi_{c2}(3930)$
					&  &$[3968]$     &$[3961]$                &  &$[3965]$    &$as~\chi_{c1}(3872)/[3990]$   \\
					\bottomrule[0.4pt]
					$DD$                       &  &$+39.86$            &$15.82$                         &  &$-0.23$       &$12.10$                      &   &\ding{55}   &\ding{55}               &   &\ding{55}        &\ding{55}              \\
					$D_sD_s$                   &  &\ding{55}          &\ding{55}                        &  &$-1.24$       &\ding{55}                    &   &\ding{55}   &\ding{55}               &   &\ding{55}        &\ding{55}              \\
					$DD^*$                     &  &\ding{55}          &\ding{55}                        &  &$-19.57$      &$8.86$                       &   &$-6.82$     &$66.15$                 &   &$-93.92/+24.79$   &\ding{55}$\bm{/59.56}$  \\
					$D_sD_s^*$                 &  &\ding{55}          &\ding{55}                        &  &\ding{55}     &\ding{55}                    &   &\ding{55}   &\ding{55}               &   &\ding{55}        &\ding{55}               \\
					$D^*D^*$                   &  &\ding{55}          &\ding{55}                        &  &$-33.60$      &\ding{55}                    &   &\ding{55}   &\ding{55}               &   &\ding{55}        &\ding{55}               \\
					\emph{Total}               &  &$+39.86$           &$15.82$                          &  &$-54.64$      &$20.96$                           &   &$-6.82$      &$66.15$                &   &$-93.92/+24.79$     &\ding{55}$\bm{/59.56}$   \\
					$M_{th},\Gamma_{th}$     &  &\multicolumn{2}{c}{$\bm{3905,15.82}$}        &  &\multicolumn{2}{c}{$\bm{3947,20.96}$}        &   &\multicolumn{2}{c}{$\bm{3961,66.15}$}      &   &\multicolumn{2}{c}{$\bm{3871/3990,-/59.56}$}    \\
					$M_{exp},\Gamma_{exp}$   &  &\multicolumn{2}{c}{$\bm{3922,18.8\pm3.5}$}   &  &\multicolumn{2}{c}{$\bm{3923,35.2\pm2.2}$}   &   &\multicolumn{2}{c}{$\bm{-,-}$}             &   &\multicolumn{2}{c}{$\bm{3872,1.19\pm0.21}$}   \\
					\bottomrule[0.6pt]\bottomrule[0.6pt]
					&&\multicolumn{2}{c}{$3^3P_0$}  &  &\multicolumn{2}{c}{$3^3P_2$}  &   &\multicolumn{2}{c}{$3^1P_1$}  &   &\multicolumn{2}{c}{$3^3P_1$} \\
					 \cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
					&  &$\Delta M$     &$\Gamma$      &  &$\Delta M$  &$\Gamma$
					&  &$\Delta M$     &$\Gamma$      &  &$\Delta M$  &$\Gamma$     \\
					Channel            &  &$[4232]$    &$[4234]$           &   &$[4352]$   &$[4337]$
					&  &$[4318]$    &$[4307]$           &   &$[4316]$   &$as~\chi_{c1}(4274)$\\
					\bottomrule[0.4pt]
					$DD$                       &  &$+4.62$         &$1.16$                &  &$+0.28$      &$1.69$                       &   &\ding{55}  &\ding{55}          &   &\ding{55}    &\ding{55}              \\
					$D_sD_s$                   &  &$+1.82$         &$7.89$                &  &$-0.23$      &$0.37$                       &   &\ding{55}  &\ding{55}          &   &\ding{55}    &\ding{55}              \\
					$DD^*$                     &  &\ding{55}       &\ding{55}             &  &$-1.43$      &$6.06$                       &   &$-2.03$     &$4.95$             &   &$+0.97$      &$2.25$  \\
					$D_sD_s^*$                 &  &\ding{55}       &\ding{55}             &  &$-0.11$      &$0.05$                       &   &$+0.59$     &$3.94$             &   &$+0.10$      &$7.60$  \\
					$D^*D^*$                   &  &$+11.31$        &$48.27$               &  &$+2.34$      &$3.32$                       &   &$+4.02$     &$7.19$             &   &$+2.74$      &$2.00$  \\
					$D_s^*D_s^*$               &  &$-8.44$         &$4.47$                &  &$-2.81$      &$6.09$                       &   &$-3.38$     &$4.65$             &   &$-4.08$      &$4.98$  \\
					$DD_0^*(2300)$             &  &\ding{55}       &\ding{55}             &  &\ding{55}    &\ding{55}                    &   &$+2.31$     &$2.03$             &   &$-0.06$      &$0.03$  \\
					$D_sD_{s0}^*(2317)$        &  &\ding{55}       &\ding{55}             &  &\ding{55}    &\ding{55}                    &   &$-2.27$     &$2.62$             &   &$-0.02$      &\ding{55}\\
					$D^*D_0^*(2300)$           &  &$-6.94$         &\ding{55}             &  &$+0.53$      &$14.34$                      &   &$-0.04$    &$0.05$             &   &$-7.83$      &$13.37$  \\
					$DD_2^*(2460)$             &  &\ding{55}       &\ding{55}             &  &$-4.01$      &\ding{55}                    &   &$-10.02$    &\ding{55}          &   &$-7.59$      &\ding{55}\\
					$DD_1(2430)$               &  &\ding{55}       &\ding{55}             &  &$-1.27$      &$21.41$                      &   &$-0.06$    &$0.05$             &   &$-8.00$      &$3.95$  \\
					$DD_1(2420)$               &  &\ding{55}       &\ding{55}             &  &$-8.18$      &$2.67$                       &   &$-0.04$    &$0.01$             &   &$-5.41$      &\ding{55}\\
					\emph{Total}               &  &$+2.37$         &$61.79$               &  &$-14.89$     &$56.00$                      &   &$-10.92$    &$25.49$            &   &$-29.18$     &$34.18$                  \\
					$M_{th},\Gamma_{th}$     &  &\multicolumn{2}{c}{$\bm{4234,61.79}$}  &  &\multicolumn{2}{c}{$\bm{4337,56.00}$}         &   &\multicolumn{2}{c}{$\bm{4307,25.49}$}    &   &\multicolumn{2}{c}{$\bm{4287,34.18}$}          \\
					$M_{exp},\Gamma_{exp}$   &  &\multicolumn{2}{c}{$\bm{-,-}$}         &  &\multicolumn{2}{c}{$\bm{-,-}$}               &   &\multicolumn{2}{c}{$\bm{-,-}$}           &   &\multicolumn{2}{c}{$\bm{4286^{+8}_{-9},51\pm7?}$}\\
					\bottomrule[1.0pt]\bottomrule[1.0pt]
			\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
					\bottomrule[1.0pt]\bottomrule[1.0pt]
					& &\multicolumn{2}{c}{$4^3P_0$}  &  &\multicolumn{2}{c}{$4^3P_2$}  &
					&\multicolumn{2}{c}{$4^1P_1$}   &   &\multicolumn{2}{c}{$4^3P_1$} \\
\cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
					Channel			&	&$\Delta M$~[4551]  &$\Gamma$~[4489]  &   &$\Delta M$~[4660]  &$\Gamma$~[4571] &
	&$\Delta M$~[4625]  &$\Gamma$~[4573]  &   &$\Delta M$~[4625]  &$\Gamma$~[4562]     \\
					\bottomrule[0.4pt]
          $DD$                     &    &$+1.10$         &$0.34$         &  &$...$        &$0.40$         &   &\ding{55}  &\ding{55}     &   &\ding{55}    &\ding{55}    \\
					$D_sD_s$                 &    &$+0.46$         &$1.29$         &  &$-0.05$      &$0.06$         &   &\ding{55}  &\ding{55}     &   &\ding{55}    &\ding{55}     \\
					$DD^*$                   &    &\ding{55}       &\ding{55}      &  &$-0.42$      &$1.02$         &   &$-0.54$    &$1.01$        &   &$-0.02$      &$0.43$  \\
					$D_sD_s^*$               &    &\ding{55}       &\ding{55}      &  &$-0.06$      &$0.01$         &   &$+0.07$    &$0.41$        &   &$+0.23$      &$0.93$  \\
					$D^*D^*$                 &    &$+1.68$         &$7.75$         &  &$+0.26$      &$0.39$         &   &$+0.52$    &$0.76$        &   &$+0.03$      &$0.05$  \\
					$D_s^*D_s^*$             &    &$-1.06$         &$0.67$         &  &$-0.24$      &$1.25$         &   &$-0.30$    &$1.38$        &   &$-0.22$      &$1.03$  \\
					$DD_0(2550)$             &    &$-15.04$        &$32.77$        &  &$-0.10$      &$0.01$         &   &\ding{55}  &\ding{55}     &   &\ding{55}    &\ding{55}    \\   				
					$D_sD_s(2^1S_0)$         &    &$-2.75$         &\ding{55}      &  &$-0.82$      &$0.12$         &   &\ding{55}  &\ding{55}     &   &\ding{55}    &\ding{55}     \\  			
					$D_0(2550)D^*$           &    &\ding{55}       &\ding{55}      &  &$-5.54$      &$10.36$        &   &$-7.45$    &$14.21$       &   &$-0.98$      &$10.79$  \\
					$DD_1^*(2600)$           &    &\ding{55}       &\ding{55}      &  &$-1.25$      &$12.31$        &   &$-5.50$    &$21.15$       &   &$-8.32$      &$12.30$  \\         				
					$D_sD_s^*(2700)$         &    &\ding{55}       &\ding{55}      &  &$-0.63$      &\ding{55}      &   &$-1.40$    &\ding{55}     &   &$-1.46$      &\ding{55}   \\
					$D^*D_1^*(2600)$         &    &\ding{55}       &\ding{55}      &  &$-12.81$     &\ding{55}      &   &$-12.31$   &\ding{55}     &   &$-10.60$     &\ding{55}   \\
					$DD_0^*(2300)$           &    &\ding{55}       &\ding{55}      &  &\ding{55}    &\ding{55}      &   &$+0.59$    &$0.14$        &   &$-0.01$      &$0.03$  \\
					$D_sD_{s0}^*(2317)$      &    &\ding{55}       &\ding{55}      &  &\ding{55}    &\ding{55}      &   &$+0.18$    &$1.05$        &   &$-0.01$      &$...$\\
					$D^*D_0^*(2300)$         &    &$-2.10$         &$7.14$         &  &$+0.58$      &$1.22$         &   &$-0.01$    &$...$         &   &$+0.95$      &$3.93$  \\
					$D_s^*D_{s0}^*(2317)$    &    &$-0.25$         &$1.08$         &  &$-0.29$      &$0.24$         &   &$...$      &$...$         &   &$-0.60$      &$0.31$\\
					$DD_2^*(2460)$           &    &\ding{55}       &\ding{55}      &  &$+0.58$      &$1.90$         &   &$-3.25$    &$7.74$        &   &$-1.41$      &$4.20$\\
					$D^*D_2^*(2460)$         &    &$-27.58$        &$5.25$         &  &$-4.44$      &$12.81$        &   &$-6.28$    &$20.14$       &   &$-14.86$     &$31.90$\\
					$D_sD_{s2}^*(2573)$      &    &\ding{55}       &\ding{55}      &  &$-0.34$      &\ding{55}      &   &$-1.00$    &\ding{55}     &   &$-0.77$      &\ding{55}\\
					$D_s^*D_{s2}^*(2573)$    &    &\ding{55}       &\ding{55}      &  &$-2.87$      &\ding{55}      &   &$-2.40$    &\ding{55}     &   &$-2.38$      &\ding{55}\\
					$DD_1(2430)$             &    &$-3.35$         &$5.86$         &  &$+0.70$      &$1.86$         &   &$-0.01$    &$...$         &   &$+0.47$      &$5.11$  \\
					$D_sD_{s1}(2460)$        &    &$-0.55$         &$0.83$         &  &$-0.35$      &$0.28$         &   &$...$      &$...$         &   &$-0.71$      &$0.32$  \\
					$DD_1(2420)$             &    &$-6.93$         &$15.01$        &  &$-0.26$      &$0.05$         &   &$-0.01$    &$...$         &   &$+0.16$      &$5.28$\\
					$D_sD_{s1}(2536)$        &    &$-2.90$         &\ding{55}      &  &$-0.69$      &$0.68$         &   &$...$      &$...$         &   &$+0.04$      &$1.05$\\
					$D^*D_1(2430)$           &    &$+0.34$         &$8.42$         &  &$-31.28$     &$49.17$        &   &$-0.01$    &$0.01$        &   &$-3.75$      &$2.36$\\
					$D_s^*D_{s1}(2460)$      &    &$-1.25$         &\ding{55}      &  &$-14.04$     &$...$          &   &$-0.01$    &$...$         &   &$-1.40$      &\ding{55}\\
					$D^*D_1(2420)$           &    &$+0.66$         &$22.29$        &  &$-4.24$      &$2.46$         &   &$...$      &$...$         &   &$-4.48$      &$8.77$\\
					$D_s^*D_{s1}(2536)$      &    &\ding{55}       &\ding{55}      &  &$-3.25$      &\ding{55}      &   &$...$      &\ding{55}     &   &$-1.83$      &\ding{55}\\
					$DD(1^3D_1)$             &    &\ding{55}       &\ding{55}      &  &$-0.15$      &$0.42$         &   &$-2.08$    &$2.44$        &   &$-0.73$      &$0.20$\\
					$DD(1^3D_3)$             &    &\ding{55}       &\ding{55}      &  &$-2.71$      &\ding{55}      &   &$-8.63$    &\ding{55}     &   &$-5.78$      &\ding{55}\\
					$DD(1D_2)$               &    &\ding{55}       &\ding{55}      &  &$-1.38$      &\ding{55}      &   &$-0.01$    &\ding{55}     &   &$-0.36$      &\ding{55}\\
					$DD(1D'_2)$              &    &\ding{55}       &\ding{55}      &  &$-2.05$      &\ding{55}      &   &$-0.01$    &\ding{55}     &   &$-2.81$      &\ding{55}\\
					$D^*(2300)D^*(2300)$     &    &$-2.26$         &\ding{55}      &  &$-0.07$      &$0.20$         &   &\ding{55}  &\ding{55}     &   &\ding{55}    &\ding{55}\\
					$D_s^*(2317)D_s^*(2317)$ &    &\ding{55}       &\ding{55}      &  &$-0.02$      &\ding{55}      &   &\ding{55}  &\ding{55}     &   &\ding{55}    &\ding{55}\\
					$D^*(2300)D_1(2430)$     &    &\ding{55}       &\ding{55}      &  &$-0.17$      &\ding{55}      &   &$-0.56$    &\ding{55}     &   &$-1.25$      &\ding{55}\\
					$D^*(2300)D_1(2420)$     &    &\ding{55}       &\ding{55}      &  &$-0.11$      &\ding{55}      &   &$-1.27$    &\ding{55}     &   &$-0.48$      &\ding{55} \\
					\emph{Total}             &    &$-61.78$        &$108.70$       &  &$-88.51$     &$97.22$        &   &$-51.68$   &$70.44$       &   &$-63.34$     &$88.99$     \\
					$M_{th},\Gamma_{th}$     &  &\multicolumn{2}{c}{$\bm{4489,108.70}$}               &  &\multicolumn{2}{c}{$\bm{4571,97.22}$}  &   &\multicolumn{2}{c}{$\bm{4573,70.44}$}    &   &\multicolumn{2}{c}{$\bm{4562,88.99}$}          \\
					$M_{exp},\Gamma_{exp}$   &  &\multicolumn{2}{c}{$\bm{4474\pm4,77^{+12}_{-10}?}$}  &  &\multicolumn{2}{c}{$\bm{-,-}$}         &   &\multicolumn{2}{c}{$\bm{-,-}$}           &   &\multicolumn{2}{c}{$\bm{-,-}$}\\
					\bottomrule[1.0pt]\bottomrule[1.0pt]
			\end{tabular}
\begin{tabular}{cccccccccccccccccc}
					\bottomrule[1.0pt]\bottomrule[1.0pt]
					&\multicolumn{2}{c}{$5^3P_0$}  &  &\multicolumn{2}{c}{$5^3P_2$}&
					&\multicolumn{2}{c}{$5^3P_0$}  &  &\multicolumn{2}{c}{$5^3P_2$}
					\\
					 \cline{2-3}\cline{5-6}\cline{8-9}\cline{11-12}
					Channel				&$\Delta M$~[4839]  &$\Gamma$~[4780]  &   &$\Delta M$~[4939]  &$\Gamma$~[4882] &
	\emph{Continue}		&$\Delta M$~[4839]  &$\Gamma$~[4780]  &   &$\Delta M$~[4939]  &$\Gamma$~[4882]     \\
					\bottomrule[0.4pt]
					$DD$                           &$+0.28$     &$0.04$    &     &$+0.01$  &$0.10$                 &$D^*D(2^3P_2)$                &\ding{55}   &\ding{55}&      &$-12.12$ &\ding{55}  \\
					$D_sD_s$                       &$+0.15$     &$0.20$    &     &$-0.01$  &$0.02$                 &$D^*D_1(2430)$                &$-2.11$     &$2.79$    &      &$+0.42$  &$21.36$   \\
					$DD^*$                         &\ding{55}   &\ding{55} &     &$-0.07$  &$0.32$                 &$D^*D(2P_1)$                  &\ding{55}   &\ding{55} &      &$-3.77$  &\ding{55} \\
					$D_sD_s^*$                     &\ding{55}   &\ding{55} &     &$-0.03$  &$0.01$                 &$D_s^*D_{s1}(2460)$           &$-0.31$     &$0.13$    &      &$-0.27$  &$4.63$   \\
					$D^*D^*$                       &$+0.45$     &$1.21$    &     &$-0.11$  &$0.11$                 &$D^*D_1(2420)$                &$-1.13$     &$1.24$    &      &$+0.29$  &$9.16$   \\
					$D_s^*D_s^*$                   &$-0.20$     &$0.43$    &     &$+0.03$  &$0.17$                 &$D^*D(2P'_1)$                 &\ding{55}   &\ding{55} &      &$-3.77$  &\ding{55}  \\
					$DD_0(2550)$                   &$+3.32$     &$8.66$    &     &$-0.29$  &$0.97$                 &$D_s^*D_{s1}(2536)$           &\ding{55}   &\ding{55} &      &$-0.23$  &$0.08$  \\
					$DD(3^1S_0)$                   &$-4.12$     &\ding{55} &     &$-1.75$  &\ding{55}              &$DD(1^3D_1)$                  &\ding{55}   &\ding{55}&       &$+0.01$  &$0.08$ \\
					$D_sD_s(2^1S_0)$               &$-1.71$     &$2.15$    &     &$+0.01$  &$0.08$                 &$D_sD_s(1^3D_1)$              &\ding{55}   &\ding{55}&       &$-0.01$  &$0.04$  \\
					$D_0(2550)D^*$                 &\ding{55}   &\ding{55} &     &$+0.15$  &$0.07$                 &$DD(1^3D_3)$                  &\ding{55}   &\ding{55}&       &$+0.18$  &$1.27$ \\
					$DD_1^*(2600)$                 &\ding{55}   &\ding{55} &     &$-0.19$  &$0.02$                 &$D_sD_s(1^3D_3)$              &\ding{55}   &\ding{55}&       &$-0.38$  &$0.52$  \\
					$DD^*(3^3S_1)$                 &\ding{55}   &\ding{55} &     &$-1.84$  &\ding{55}              &$D^*D(1^3D_1)$                &$-1.66$     &$8.23$   &       &$...$    &$...$   \\
					$D_s(2^1S_0)D_s^*$             &\ding{55}   &\ding{55} &     &$-0.27$  &$0.31$                 &$D^*D(1^3D_3)$                &$-11.69$    &$0.07$   &       &$...$    &$...$   \\
					$D_sD_s^*(2700)$               &\ding{55}   &\ding{55} &     &$-0.23$  &$0.43$                 &$DD(1D_2)$                    &$-0.41$     &$...$    &       &$-0.18$  &$1.63$ \\
					$D^*D_1^*(2600)$               &$+0.44$     &$0.62$    &     &$-1.34$  &$13.16$                &$DD(1D'_2)$                   &$+0.82$     &$9.53$   &       &$+0.38$  &$2.24$  \\
					$D_s^*D_s^*(2700)$             &$-1.38$     &\ding{55} &     &$-1.14$  &$3.11$                 &$D_sD_s(1D_2)$                &$-0.40$     &\ding{55}&       &$-0.10$  &$0.25$ \\
					$DD_2^*(2460)$                 &\ding{55}   &\ding{55} &     &$-0.23$  &$0.15$                 &$D_sD_s(1D'_2)$               &\ding{55}   &\ding{55}&       &$-0.32$  &$0.02$  \\
					$DD(2^3P_2)$                   &\ding{55}   &\ding{55}&      &$-2.97$  &$6.61$                 &$D^*D(1D_2)$                  &$-0.89$     &$0.31$   &       &$+0.11$  &$1.04$   \\
					$D_0(2550)D_2^*(2460)$         &\ding{55}   &\ding{55}&      &$-1.60$  &\ding{55}              &$D^*D(1D'_2)$                 &$-4.93$     &\ding{55}&       &$-2.75$  &$3.43$   \\
					$D_0(2550)D(2^3P_2)$           &\ding{55}   &\ding{55}&      &$-1.01$  &\ding{55}              &$D^*(2300)D^*(2300)$          &$-0.77$     &$3.58$    &      &$-0.01$  &$...$   \\
					$D_sD_{s2}^*(2573)$            &\ding{55}   &\ding{55}&      &$-0.07$  &$0.29$                 &$D_s^*(2317)D_s^*(2317)$      &$-0.54$     &$0.51$    &      &$...$    &$0.01$ \\
					$D^*D^*(2300)$                 &$+0.23$     &$2.68$   &      &$+0.10$  &$0.02$                 &$D^*(2300)D_1(2430)$          &\ding{55}   &\ding{55} &      &$-0.05$  &$0.24$    \\
					$D^*D(2^3P_0)$                 &$-1.51$     &\ding{55}&      &$-0.86$  &$6.44$                 &$D_{s0}^*(2317)D_{s1}(2460)$  &\ding{55}   &\ding{55} &      &$+0.01$  &$0.03$   \\
					$D_1^*(2600)D^*(2300)$         &\ding{55}   &\ding{55}&      &$-1.87$  &$0.32$                 &$D^*(2300)D_1(2420)$          &\ding{55}   &\ding{55} &      &$-0.05$  &$0.12$    \\
					$D_s^*D_{s0}^*(2317)$          &$-0.38$     &$0.55$   &      &$+0.03$  &$0.20$                 &$D_{s0}^*(2317)D_{s1}(2536)$  &\ding{55}   &\ding{55} &      &$-0.04$  &$0.05$   \\
					$DD_1(2430)$                   &$-0.24$     &$3.40$   &      &$+0.13$  &$0.03$                 &$D^*(2300)D_2^*(2460)$        &$-0.45$     &$4.17$    &      &$...$    &$...$    \\
					$DD(2P_1)$                     &$-3.77$     &$5.23$   &      &$-1.07$  &$4.01$                 &$D_s^*(2317)D_{s2}^*(2573)$   &\ding{55}   &\ding{55} &      &$...$    &\ding{55}    \\
					$D_0(2550)D_1(2430)$           &\ding{55}   &\ding{55}&      &$-0.94$  &\ding{55}              &$D_2^*(2460)D_1(2430)$        &\ding{55}   &\ding{55} &      &$-4.51$  &$4.44$ \\
					$D_sD_{s1}(2460)$              &$-0.53$     &$0.67$   &      &$+0.03$  &$0.23$                 &$D_2^*(2460)D_1(2420)$        &\ding{55}   &\ding{55} &      &$-4.01$  &\ding{55} \\
					$D_sD_s(2P_1)$                 &\ding{55}   &\ding{55}&      &$-0.45$  &\ding{55}              &$D_2^*(2460)D_2^*(2460)$      &\ding{55}   &\ding{55} &      &$...$    &\ding{55} \\
					$DD_1(2420)$                   &$+0.38$     &$4.69$   &      &$-0.34$  &$0.44$                 &$D_1(2430)D_1(2430)$          &$-1.43$     &\ding{55}&       &$-0.18$  &$1.81$   \\
					$DD(2P'_1)$                    &$-10.37$    &\ding{55}&      &$-2.03$  &$6.74$                 &$D_{s1}(2460)D_{s1}(2460)$    &\ding{55}   &\ding{55}&       &$-0.15$  &\ding{55}   \\
					$D_0(2550)D_1(2420)$           &\ding{55}   &\ding{55}&      &$-1.58$  &\ding{55}              &$D_1(2420)D_1(2420)$          &$-1.70$     &\ding{55}&       &$-1.08$  &$1.28$ \\
					$D_sD_{s1}(2536)$              &$-0.26$     &$...$    &      &$...$    &$0.17$                 &$D_1(2430)D_1(2420)$          &$-6.85$     &\ding{55}&       &$-3.38$  &$1.22$   \\
					$D^*D_2^*(2460)$               &$-4.88$     &$10.14$  &      &$+0.87$  &$7.61$                 &\emph{Total}                  &$-58.55$    &$71.23$  &      &$-56.97$ &$107.74$  \\
					$D_s^*D_{s2}^*(2573)$          &\ding{55}   &\ding{55}&      &$-0.08$  &$0.65$
					&$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$\bm{4780,71.23}$}   &  &\multicolumn{2}{c}{$\bm{4882,107.74}$}\\
					\bottomrule[1.0pt]\bottomrule[1.0pt]
			\end{tabular}
\begin{tabular}{cccccccccccccccccc}
					\bottomrule[1.0pt]\bottomrule[1.0pt]
					&\multicolumn{2}{c}{$5^1P_1$}  &  &\multicolumn{2}{c}{$5^3P_1$}&
					&\multicolumn{2}{c}{$5^1P_1$}  &  &\multicolumn{2}{c}{$5^3P_1$}
					\\
					 \cline{2-3}\cline{5-6}\cline{8-9}\cline{11-12}
					Channel				&$\Delta M$~[4905]  &$\Gamma$~[4875]  &   &$\Delta M$~[4905]  &$\Gamma$~[4856] &
	\emph{Continue}		&$\Delta M$~[4905]  &$\Gamma$~[4875]  &   &$\Delta M$~[4905]  &$\Gamma$~[4856]    \\
					\bottomrule[0.4pt]
					$DD^*$                        &$-0.15$     &$0.37$    &     &$-0.05$  &$0.16$                  &$D^*D(2P_1)$                 &$-6.84$     &\ding{55} &     &$-5.60$  &\ding{55}   \\
					$D_sD_s^*$                    &$-0.01$     &$0.04$    &     &$+0.05$  &$0.10$                  &$D_s^*D_{s1}(2460)$          &$-0.76$     &$0.63$    &     &$-0.54$  &$0.28$   \\
					$D^*D^*$                      &$-0.01$     &$0.09$    &     &$-0.13$  &$0.02$                  &$D^*D_1(2420)$               &$+0.83$     &$2.95$    &     &$+0.23$  &$4.24$ \\
					$D_s^*D_s^*$                  &$+0.02$     &$0.24$    &     &$...$    &$0.14$                  &$D_s^*D_{s1}(2536)$          &$-0.26$     &$0.17$    &     &$-0.05$  &$0.37$   \\
					$D_0(2550)D^*$                &$+1.28$     &$2.20$    &     &$+1.42$  &$4.77$	               &$DD(1^3D_1)$                 &$+0.41$     &$1.76$    &     &$+0.10$  &$0.64$ \\
					$DD_1^*(2600)$                &$+1.01$     &$1.33$    &     &$+1.73$  &$3.76$                  &$DD(1^3D_3)$                 &$+0.57$     &$6.10$    &     &$-0.17$  &$4.95$   \\
					$D_s(2^1S_0)D_s^*$            &$-0.55$     &$0.28$    &     &$-0.38$  &$0.02$                  &$D_sD_s(1^3D_1)$             &$-0.06$     &$0.27$&         &$...$    &$0.16$  \\
					$D_sD_s^*(2700)$              &$-0.69$     &$0.69$    &     &$-0.75$  &$0.28$                  &$D_sD_s(1^3D_3)$             &$-1.31$     &$1.87$&         &$-1.08$  &$0.81$   \\ 	
					$D^*D_1^*(2600)$              &$-2.38$     &$13.55$   &     &$-2.70$  &$11.63$                 &$D^*D(1^3D_1)$               &$-0.34$     &$0.09$&         &$-1.39$  &$0.43$   \\
					$D_s^*D_s^*(2700)$            &$-1.24$     &$3.78$    &     &$-2.78$  &$3.46$                  &$D^*D(1^3D_3)$               &$-2.19$     &$11.68$&        &$-8.27$  &$12.34$   \\
					$DD^*(2300)$                  &$+0.19$     &$0.01$    &     &$...$    &$0.01$                  &$DD(1D_2)$                   &$...$       &$...$&          &$-0.20$  &$0.36$ \\
					$DD(2^3P_0)$                  &$-0.49$     &$3.93$    &     &$-0.01$  &$...$                   &$DD(1D'_2)$                  &$...$       &$...$&          &$-1.07$  &$0.50$  \\
					$D_0(2550)D^*(2300)$          &$-1.13$     &$0.86$    &     &$...$    &$...$                   &$D^*D(1D_2)$                 &$+0.06$     &$1.80$&         &$+0.53$  &$3.02$   \\
					$D_sD_{s0}^*(2317)$           &$+0.13$     &$0.17$    &     &$...$    &$...$                   &$D^*D(1D'_2)$                &$-0.26$     &$3.76$&         &$-3.61$  &$4.85$   \\
					$D_sD_s(2^3P_0)$              &$-0.39$     &\ding{55} &     &$...$    &\ding{55}               &$D_sD_s(1D_2)$               &$...$       &$...$&          &$-0.09$  &$0.09$ \\
					$D_s(2^1S_0)D_{s0}^*(2317)$   &$-0.33$     &\ding{55} &     &$...$    &\ding{55}               &$D_sD_s(1D'_2)$              &$...$       &\ding{55}&      &$-0.46$  &\ding{55}  \\
					$D^*D^*(2300)$                &$...$       &$0.01$    &     &$+0.48$  &$0.63$                  &$D^*(2300)D_2^*(2460)$       &$...$       &$...$     &     &$-0.08$  &$...$  \\
					$D^*D(2^3P_0)$                &$-0.01$     &$0.02$    &     &$-3.31$  &\ding{55}               &$D_s^*(2317)D_{s2}^*(2573)$  &$...$       &\ding{55} &     &$-0.18$  &\ding{55}    \\
					$D_1^*(2600)D^*(2300)$        &$-0.01$     &\ding{55} &     &$-1.22$  &\ding{55}               &$D^*(2300)D_1(2430)$         &$-0.48$     &$0.92$    &     &$-1.02$  &$1.15$ \\
					$D_s^*D_{s0}^*(2317)$         &$...$       &$...$     &     &$-0.03$  &$0.63$                  &$D_{s0}^*(2317)D_{s1}(2460)$ &$-0.06$     &$0.07$    &     &$-0.17$  &$0.30$    \\
					$DD_2^*(2460)$                &$+0.10$     &$0.42$    &     &$+0.40$  &$0.77$                  &$D^*(2300)D_1(2420)$         &$-1.03$     &$1.27$    &     &$-0.36$  &$0.33$  \\
					$DD(2^3P_2)$                  &$-4.38$     &$16.78$   &     &$-4.03$  &$20.07$                 &$D_{s0}^*(2317)D_{s1}(2536)$ &$-0.18$     &$0.73$    &     &$-0.27$  &$0.50$  \\
					$D_sD_{s2}^*(2573)$           &$-0.32$     &$0.75$    &     &$-0.31$  &$0.42$                  &$D_2^*(2460)D_1(2430)$       &$-4.23$     &$0.87$    &     &$-5.65$  &\ding{55}      \\
					$D^*D_2^*(2460)$              &$+0.51$     &$6.51$    &     &$+0.82$  &$7.00$                  &$D_2^*(2460)D_1(2420)$       &$-4.60$     &\ding{55} &     &$-2.72$  &\ding{55}      \\
					$D_s^*D_{s2}^*(2573)$         &$-0.03$     &$0.67$    &     &$+0.10$  &$0.64$                  &$D_2^*(2460)D_2^*(2460)$     &$...$       &\ding{55} &     &$...$    &\ding{55} \\
					$DD_1(2430)$                  &$-0.01$     &$0.01$    &     &$+0.52$  &$1.11$                  &$D_1(2430)D_1(2430)$         &$-0.20$     &$1.02$&         &$+0.22$  &$1.03$   \\
					$DD(2P_1)$                    &$...$       &$...$     &     &$-0.30$  &$0.01$                  &$D_{s1}(2460)D_{s1}(2460)$   &$-0.17$     &\ding{55}&      &$-0.20$  &\ding{55}   \\
					$D_sD_{s1}(2460)$             &$...$       &$...$     &     &$-0.08$  &$0.77$                  &$D_1(2420)D_1(2420)$         &$-0.06$     &$0.32$&         &$-2.11$  &$2.71$ \\
					$DD_1(2420)$                  &$...$       &$...$     &     &$+0.02$  &$0.05$                  &$D_1(2430)D_1(2420)$         &$-0.47$     &$1.34$&         &$-6.03$  &$3.99$   \\
					$DD(2P'_1)$                   &$...$       &$...$     &     &$+2.31$  &$6.43$ \\                                                                   	 
					$D_sD_{s1}(2536)$             &$...$       &$...$     &     &$-0.09$  &$0.13$                  &\emph{Total}                 &$-30.23$    &$96.46$  &      &$-48.71$ &$110.37$    \\
					$D^*D_1(2430)$                &$+0.29$     &$6.13$    &     &$-0.15$  &$4.31$                  &$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$\bm{4875,96.46}$}   &  &\multicolumn{2}{c}{$\bm{4856,110.37}$}\\
					\bottomrule[1.0pt]\bottomrule[1.0pt]
			\end{tabular}
\begin{tabular}{ccccccccccccccccc}
					\bottomrule[1.0pt]\bottomrule[1.0pt]
					&\multicolumn{2}{c}{$1^3D_1$}  &  &\multicolumn{2}{c}{$1^3D_3$}
					\\
					\cline{2-3}\cline{5-6}
					&$\Delta M$   &$\Gamma$       &   	 &$\Delta M$   &$\Gamma$           \\
					Channel       &$[3823]$       &$as~\psi(3770)$    &   &$[3847]$   &$as~\psi_3(3842)$   \\
					\bottomrule[0.4pt]
					$DD$               &$-35.12$    &$35.11$          &   &$-4.07$     &$1.24$         \\
					\emph{Total}       &$-35.12$    &$35.11$          &   &$-4.07$     &$1.24$         \\
					$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$\bm{3788,35.11}$}          &   &\multicolumn{2}{c}{$\bm{3843,1.24}$}         \\
					$M_{exp},\Gamma_{exp}$  &\multicolumn{2}{c}{$\bm{3774,27.2\pm1.0}$}     &   &\multicolumn{2}{c}{$\bm{3843,2.8\pm0.6}$}    \\
\bottomrule[0.7pt]\bottomrule[0.7pt]
					&\multicolumn{2}{c}{$1^1D_2$}  &  &\multicolumn{2}{c}{$1^3D_2$}
					\\
					\cline{2-3}\cline{5-6}
					&$\Delta M$   &$\Gamma$     &   &$\Delta M$  &$\Gamma$         \\
					Channel       &$[3842]$     &$[3814]$        &   &$[3844]$    &$[3809]$    \\
					\bottomrule[0.4pt]
					$DD^*$             &$-27.65$    &\ding{55}    &   &$-34.76$    &\ding{55}      \\
					\emph{Total}       &$-27.65$    &\ding{55}      &   &$-34.76$    &\ding{55}   \\
					$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$\bm{3814,-}$}       &   &\multicolumn{2}{c}{$\bm{3809,-}$}   \\
					$M_{exp},\Gamma_{exp}$    &\multicolumn{2}{c}{$\bm{-,-}$}          &   &\multicolumn{2}{c}{$\bm{3824,<2.5}$}   \\
\bottomrule[0.7pt]\bottomrule[0.7pt]
					&\multicolumn{2}{c}{$2^3D_1$}  &  &\multicolumn{2}{c}{$2^3D_3$}
					\\
					\cline{2-3}\cline{5-6}
					&$\Delta M$   &$\Gamma$       &   &$\Delta M$  &$\Gamma$         \\
					Channel       &$[4176]$       &$as~\psi(4160)$         &   &$[4216]$    &$[4213]$    \\
					\bottomrule[0.4pt]
					$DD$               &$-1.65$    &$7.25$     &   &$+0.96$    &$1.07$      \\
					$D_sD_s$           &$+0.37$    &$...$      &   &$-0.14$    &$2.70$      \\
					$DD^*$             &$+1.30$    &$0.65$     &   &$+2.49$    &$13.44$     \\
					$D_sD_s^*$         &$-1.12$    &$7.65$     &   &$-2.22$    &$2.62$      \\
					$D^*D^*$           &$-19.03$   &$46.27$    &   &$+2.75$    &$18.24$     \\
					$D_s^*D_s^*$       &\ding{55}  &\ding{55}  &   &$-7.09$    &\ding{55}   \\
					\emph{Total}       &$-20.13$   &$61.82$    &   &$-3.25$    &$38.07$     \\
					$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$\bm{4156,61.82}$}           &   &\multicolumn{2}{c}{$\bm{4213,38.07}$}   \\
					$M_{exp},\Gamma_{exp}$  &\multicolumn{2}{c}{$\bm{4191\pm5,70\pm10}$}     &   &\multicolumn{2}{c}{$\bm{-,-}$}   \\
					\bottomrule[0.7pt]\bottomrule[0.7pt]
					&\multicolumn{2}{c}{$2^1D_2$}  &  &\multicolumn{2}{c}{$2^3D_2$}
					\\
					\cline{2-3}\cline{5-6}
					&$\Delta M$   &$\Gamma$     &   &$\Delta M$  &$\Gamma$         \\
					Channel       &$[4206]$     &$[4192]$        &   &$[4207]$    &$[4192]$    \\
					\bottomrule[0.4pt]
					$DD^*$             &$-1.08$    &$20.64$    &   &$-2.64$    &$16.68$      \\
					$D_sD_s^*$         &$-1.75$    &$7.34$     &   &$-0.53$    &$9.81$       \\
					$D^*D^*$           &$-1.84$    &$26.14$    &   &$-7.74$    &$29.49$      \\
					$D_s^*D_s^*$       &$-4.29$    &\ding{55}  &   &$-3.71$    &\ding{55}   \\
					$DD_0^*(2300)$     &$-5.04$    &$5.44$     &   &$-0.23$    &$0.27$       \\
					\emph{Total}       &$-14.00$   &$59.56$    &   &$-14.85$   &$56.25$      \\
					$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$\bm{4192,59.56}$}       &   &\multicolumn{2}{c}{$\bm{4192,56.25}$}   \\
					\bottomrule[1.0pt]\bottomrule[1.0pt]
			\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
					\bottomrule[1.0pt]\bottomrule[1.0pt]
					&&\multicolumn{2}{c}{$3^3D_1$}  &  &\multicolumn{2}{c}{$3^3D_3$}  &   &\multicolumn{2}{c}{$3^1D_2$}  &   &\multicolumn{2}{c}{$3^3D_2$} \\
					 \cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
					Channel			&	&$\Delta M$~[4486]  &$\Gamma$~[4463]  &   &$\Delta M$~[4535]  &$\Gamma$~[4461] &
	&$\Delta M$~[4522]  &$\Gamma$~[4461]  &   &$\Delta M$~[4523]  &$\Gamma$~[4468]     \\
					\bottomrule[0.4pt]
					$DD$                       &  &$-0.23$          &$0.86$           &  &$+0.15$      &$0.46$         &   &\ding{55}   &\ding{55}     &   &\ding{55}    &\ding{55} \\
					$D_sD_s$                   &  &$+0.04$          &$0.01$           &  &$-0.11$      &$0.34$         &   &\ding{55}   &\ding{55}     &   &\ding{55}    &\ding{55}  \\
					$DD^*$                     &  &$+0.28$          &$0.01$           &  &$-0.15$      &$2.46$         &   &$-0.81$     &$3.55$        &   &$-0.88$      &$2.96$  \\
					$D_sD_s^*$                 &  &$+0.30$          &$0.94$           &  &$-0.22$      &$0.07$         &   &$-0.12$     &$0.36$        &   &$+0.04$      &$0.53$  \\
					$D^*D^*$                   &  &$-1.64$          &$2.43$           &  &$-0.22$      &$1.20$         &   &$-0.41$     &$1.79$        &   &$-1.18$      &$2.23$  \\
					$D_s^*D_s^*$               &  &$+0.10$          &$3.21$           &  &$-0.38$      &$2.31$         &   &$-0.20$     &$2.02$        &   &$+0.02$      &$1.66$  \\
					$DD_0(2550)$               &  &$+6.20$          &$29.03$          &  &$-4.30$      &$4.33$         &   &\ding{55}   &\ding{55}     &   &\ding{55}    &\ding{55} \\      			
					$D_0(2550)D^*$             &  &\ding{55}        &\ding{55}        &  &$-2.98$      &\ding{55}      &   &$-6.70$     &\ding{55}     &   &$-7.69$      &\ding{55}  \\
					$DD_1^*(2600)$             &  &$-4.50$          &\ding{55}        &  &$-3.08$      &\ding{55}      &   &$-7.71$     &\ding{55}     &   &$-9.43$      &\ding{55}  \\
					$DD_0^*(2300)$             &  &\ding{55}        &\ding{55}        &  &\ding{55}    &\ding{55}      &   &$-0.73$     &$1.04$        &   &$-0.03$      &$0.07$  \\
					$D_sD_{s0}^*(2317)$        &  &\ding{55}        &\ding{55}        &  &\ding{55}    &\ding{55}      &   &$+0.12$     &$0.41$        &   &$-0.01$      &$...$\\
					$D^*D_0^*(2300)$           &  &$+2.00$          &$2.81$           &  &$+0.49$      &$0.67$         &   &$-0.03$     &$...$         &   &$+1.03$      &$1.02$  \\
					$D_s^*D_{s0}^*(2317)$      &  &$-1.29$          &$0.88$           &  &$-0.56$      &$0.33$         &   &$-0.02$     &$0.01$        &   &$-0.85$      &$0.74$\\
					$DD_2^*(2460)$             &  &$+1.39$          &$10.59$          &  &$-1.83$      &$6.71$         &   &$+0.96$     &$6.78$        &   &$-5.05$      &$22.25$\\
					$D^*D_2^*(2460)$           &  &$-5.59$          &\ding{55}        &  &$-41.50$     &\ding{55}      &   &$-22.85$    &\ding{55}     &   &$-19.35$     &\ding{55}\\
					$D_sD_{s2}^*(2573)$        &  &\ding{55}        &\ding{55}        &  &$-0.73$      &\ding{55}      &   &$-0.40$     &\ding{55}     &   &$-1.87$      &\ding{55}\\
					$DD_1(2430)$               &  &$+1.22$          &$4.19$           &  &$+1.06$      &$1.66$         &   &$-0.02$     &$...$         &   &$+1.23$      &$2.07$  \\
					$D_sD_{s1}(2460)$          &  &$-0.92$          &$0.55$           &  &$-0.98$      &$0.61$         &   &$-0.02$     &$0.01$        &   &$-0.83$      &$0.70$  \\
					$DD_1(2420)$               &  &$+1.47$          &$33.28$          &  &$-2.86$      &$6.00$         &   &$-0.01$     &$...$         &   &$+1.05$      &$2.25$\\
					$D_sD_{s1}(2536)$          &  &$-3.16$          &\ding{55}        &  &$-0.58$      &\ding{55}      &   &$-0.01$     &\ding{55}     &   &$-0.63$      &\ding{55}\\
					$D^*D_1(2430)$             &  &$-7.70$          &$8.00$           &  &$-8.76$      &$9.40$         &   &$-9.38$     &$10.11$       &   &$-6.38$      &$8.56$\\
					$D^*D_1(2420)$             &  &$-10.63$         &$22.14$          &  &$-6.86$      &$1.56$         &   &$-12.27$    &$4.11$        &   &$-4.00$      &$20.02$\\
					\emph{Total}               &  &$-22.66$         &$118.93$         &  &$-74.4$      &$38.11$        &   &$-60.61$    &$30.19$       &   &$-54.81$     &$65.06$  \\
					$M_{th},\Gamma_{th}$     &  &\multicolumn{2}{c}{$\bm{4463,118.93}$}   &  &\multicolumn{2}{c}{$\bm{4461,38.11}$}         &   &\multicolumn{2}{c}{$\bm{4461,30.19}$}    &   &\multicolumn{2}{c}{$\bm{4468,65.06}$}       \\
					\bottomrule[1.0pt]\bottomrule[1.0pt]
			\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
					\bottomrule[1.0pt]\bottomrule[1.0pt]
					&&\multicolumn{2}{c}{$4^3D_1$}  &  &\multicolumn{2}{c}{$4^3D_3$}  &
					&\multicolumn{2}{c}{$4^1D_2$}  &   &\multicolumn{2}{c}{$4^3D_2$} \\
					 \cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
					Channel			&	&$\Delta M$~[4767]  &$\Gamma$~[4737]  &   &$\Delta M$~[4823]  &$\Gamma$~[4791] &
	&$\Delta M$~[4808]  &$\Gamma$~[4776]  &   &$\Delta M$~[4808]  &$\Gamma$~[4777]     \\
					\bottomrule[0.4pt]
					$DD$                       &  &$-0.03$       &$0.13$      &  &$+0.04$      &$...$          &   &\ding{55}   &\ding{55}     &   &\ding{55}   &\ding{55}    \\
					$D_sD_s$                   &  &$+0.02$       &$...$       &  &$-0.01$      &$0.07$         &   &\ding{55}   &\ding{55}     &   &\ding{55}   &\ding{55}    \\
					$DD^*$                     &  &$+0.11$       &$...$       &  &$+0.02$      &$0.14$         &   &$-0.16$     &$1.00$        &   &$-0.19$     &$0.87$  \\
					$D_sD_s^*$                 &  &$+0.08$       &$0.19$      &  &$-0.06$      &$0.28$         &   &$-0.08$     &$0.07$        &   &$-0.04$     &$0.06$  \\
					$D^*D^*$                   &  &$-0.39$       &$0.42$      &  &$-0.33$      &$0.61$         &   &$-0.24$     &$0.55$        &   &$-0.35$     &$0.74$  \\
					$D_s^*D_s^*$               &  &$...$         &$0.52$      &  &$+0.03$      &$0.21$         &   &$+0.02$     &$0.25$        &   &$-0.01$     &$0.16$  \\  	
					$DD_0(2550)$               &  &$+0.80$       &$1.16$      &  &$...$        &$2.28$         &   &\ding{55}   &\ding{55}     &   &\ding{55}   &\ding{55}    \\    				
					$D_sD_s(2^1S_0)$           &  &$-0.48$       &$0.40$      &  &$-0.18$      &$2.28$         &   &\ding{55}   &\ding{55}     &   &\ding{55}   &\ding{55}    \\   			
					$D_0(2550)D^*$             &  &$+0.09$       &$4.50$      &  &$-0.89$      &$0.02$         &   &$-0.15$     &$3.69$         &   &$+0.46$      &$5.36$  \\
					$DD_1^*(2600)$             &  &$+0.74$       &$4.55$      &  &$-0.99$      &$1.00$         &   &$-0.65$     &$1.47$         &   &$+0.05$      &$1.94$  \\          			
					$D_s(2^1S_0)D_s^*$         &  &$-0.21$       &\ding{55}   &  &$-0.26$      &$0.16$         &   &$-0.55$     &$1.27$         &   &$-0.52$      &$2.02$  \\
					$D_sD_s^*(2700)$           &  &$-0.24$       &$0.94$      &  &$-0.16$      &$2.10$         &   &$-0.64$     &$1.55$         &   &$-0.80$      &$1.06$  \\
					$D_s^*D_s^*(2700)$         &  &\ding{55}     &\ding{55}   &  &$-0.63$      &\ding{55}      &   &$-0.50$     &\ding{55}      &   &$-0.47$      &\ding{55}  \\         				
					$D^*D_1^*(2600)$           &  &$-5.63$       &$39.75$     &  &$-2.85$      &$21.30$        &   &$-2.54$     &$20.40$        &   &$-1.23$      &$22.71$  \\          				
					$DD_0^*(2300)$             &  &\ding{55}     &\ding{55}   &  &\ding{55}    &\ding{55}      &   &$-0.15$     &$0.21$         &   &$...$       &$0.02$  \\
					$D_sD_{s0}^*(2317)$        &  &\ding{55}     &\ding{55}   &  &\ding{55}    &\ding{55}      &   &$-0.03$     &$...$         &   &$-0.02$      &$0.01$\\
					$D^*D_0^*(2300)$           &  &$+0.53$       &$1.37$      &  &$-0.08$      &$0.03$         &   &$-0.01$     &$...$         &   &$...$        &$0.24$  \\
					$D_s^*D_{s0}^*(2317)$      &  &$-0.07$       &$0.72$      &  &$+0.03$      &$0.13$         &   &$...$       &$...$         &   &$+0.06$      &$0.33$\\
					$DD_2^*(2460)$             &  &$+0.38$       &$0.85$      &  &$-0.53$      &$1.06$         &   &$+0.54$     &$0.42$        &   &$+0.57$      &$1.86$\\
					$D^*D_2^*(2460)$           &  &$-0.68$       &$2.19$      &  &$+0.25$      &$14.86$        &   &$-0.60$     &$8.69$        &   &$-0.61$      &$6.40$\\
					$D_sD_{s2}^*(2573)$        &  &$-0.24$       &$0.10$      &  &$-0.09$      &$0.41$         &   &$-0.22$     &$0.42$        &   &$-0.23$      &$0.94$\\
					$D_s^*D_{s2}^*(2573)$      &  &$-0.11$       &$0.36$      &  &$-0.69$      &$3.69$         &   &$-0.82$     &$2.73$        &   &$-0.83$      &$2.83$\\
					$DD_1(2430)$               &  &$+0.54$       &$1.27$      &  &$-0.14$      &$0.12$         &   &$-0.01$     &$0.02$        &   &$+0.26$      &$0.05$  \\
					$DD(2P_1)$                 &  &$-1.39$       &\ding{55}   &  &$-2.12$      &$3.70$         &   &$...$       &$...$         &   &$-0.52$      &$0.03$  \\
					$DD(2^3P_2)$               &  &\ding{55}     &\ding{55}   &  &$-0.99$      &\ding{55}      &   &$-1.13$    &\ding{55}      &   &$-1.15$      &\ding{55}  \\
					$DD(2^3P_0)$               &  &\ding{55}     &\ding{55}   &  &\ding{55}    &\ding{55}      &   &$-1.14$    &\ding{55}      &   &$-0.02$      &\ding{55}  \\
					$DD(2P'_1)$                &  &$-4.14$       &\ding{55}   &  &$-0.81$      &\ding{55}      &   &$-0.02$    &\ding{55}      &   &$-1.82$      &\ding{55}  \\
					$D_sD_{s1}(2460)$          &  &$-0.21$       &$0.77$      &  &$+0.05$      &$0.19$         &   &$-0.01$    &$...$          &   &$+0.05$      &$0.40$  \\
					$DD_1(2420)$               &  &$+1.52$       &$3.25$      &  &$-0.28$      &$1.68$         &   &$-0.01$    &$0.01$         &   &$-0.38$      &$0.17$\\
					$D_sD_{s1}(2536)$          &  &$-1.00$       &$0.93$      &  &$-0.09$      &$0.10$         &   &$...$      &$...$          &   &$-0.07$      &$0.32$\\
					$D^*D_1(2430)$             &  &$-0.60$       &$5.35$      &  &$+1.08$      &$2.20$         &   &$+1.07$    &$4.21$        &   &$+0.71$      &$2.97$\\
					$D_s^*D_{s1}(2460)$        &  &$-0.29$       &$...$       &  &$-0.54$      &$0.78$         &   &$-0.66$    &$0.57$        &   &$-0.47$      &$0.41$\\
					$D^*D_1(2420)$             &  &$-1.18$       &$8.66$      &  &$-0.65$      &$0.76$         &   &$-0.31$    &$1.85$        &   &$-0.04$      &$5.88$\\
					$D_s^*D_{s1}(2536)$        &  &$-0.35$       &$1.99$      &  &$-0.31$      &$1.04$         &   &$-0.46$    &$1.23$        &   &$-0.47$      &$1.33$\\
					$DD(1^3D_1)$               &  &$-0.22$       &$0.08$      &  &$+0.02$      &$0.10$         &   &$-0.36$    &$1.20$        &   &$-0.16$      &$0.36$\\
					$D_sD_s(1^3D_1)$           &  &\ding{55}     &\ding{55}   &  &$-0.01$      &\ding{55}      &   &$-0.15$    &\ding{55}     &   &$-0.05$      &\ding{55}\\
					$DD(1^3D_3)$               &  &$-0.72$       &$5.67$      &  &$-0.63$      &$3.95$         &   &$-2.79$    &$12.05$       &   &$-2.67$      &$7.86$\\
					$D_sD_s(1^3D_3)$           &  &\ding{55}     &\ding{55}   &  &$-0.25$      &\ding{55}      &   &$-0.79$    &\ding{55}     &   &$-0.59$      &\ding{55}\\
					$DD(1D_2)$                 &  &$-1.08$       &$2.69$      &  &$-0.62$      &$2.52$         &   &$-0.01$    &$0.01$        &   &$-0.34$      &$0.59$\\
					$D_sD_s(1D_2)$             &  &\ding{55}     &\ding{55}   &  &$-0.26$      &\ding{55}      &   &$...$      &\ding{55}     &   &$-0.12$      &\ding{55}\\
					$DD(1D'_2)$                &  &$-1.24$       &$17.78$     &  &$-0.90$      &$1.22$         &   &$-0.01$    &$0.02$        &   &$-1.23$      &$4.31$\\
					$D_sD_s(1D'_2)$            &  &\ding{55}     &\ding{55}   &  &$-0.17$      &\ding{55}      &   &$...$      &\ding{55}     &   &$-0.26$      &\ding{55}\\
					$D^*D(1^3D_1)$             &  &$-2.11$       &\ding{55}   &  &$-0.84$      &$0.43$         &   &$-0.57$    &$0.49$        &   &$-1.71$      &$1.75$\\
					$D^*D(1^3D_3)$             &  &$-5.06$       &\ding{55}   &  &$-11.92$     &$45.01$        &   &$-7.73$    &$4.37$        &   &$-6.16$      &$1.84$\\
					$D^*D(1D_2)$               &  &$-1.34$       &\ding{55}   &  &$-1.99$      &$5.31$         &   &$-4.78$    &$4.30$        &   &$-3.62$      &$3.61$\\
					$D^*D(1D'_2)$              &  &$-3.56$       &\ding{55}   &  &$-1.61$      &\ding{55}      &   &$-3.85$    &\ding{55}     &   &$-3.50$      &\ding{55}\\
					$D^*(2300)D_1(2430)$       &  &$-0.02$       &\ding{55}   &  &$-0.06$      &$0.04$         &   &$-0.29$    &$0.62$        &   &$-0.52$      &$0.94$\\
					$D^*(2300)D^*(2300)$       &  &$-0.08$       &$0.21$      &  &$-0.01$      &$0.07$         &   &\ding{55}  &\ding{55}     &   &\ding{55}    &\ding{55}\\
					$D^*(2300)D^*(2460)$       &  &$-2.00$       &\ding{55}   &  &$+0.05$      &\ding{55}      &   &$-0.01$    &\ding{55}     &   &$-1.14$      &\ding{55}\\
					$D_s^*(2317)D_s^*(2317)$   &  &$-0.16$       &$0.06$      &  &$...$        &$0.02$         &   &\ding{55}  &\ding{55}     &   &\ding{55}    &\ding{55}\\
					$D_s^*(2317)D_{s1}(2460)$  &  &$-0.14$       &\ding{55}   &  &$-0.09$      &$...$          &   &$-0.24$    &\ding{55}     &   &$-0.50$      &$...$\\
					$D_s^*(2317)D_{s1}(2536)$  &  &\ding{55}     &\ding{55}   &  &$-0.03$      &\ding{55}      &   &$-0.24$    &\ding{55}     &   &$-0.12$      &\ding{55}\\
					$D^*(2300)D_1(2420)$       &  &$+0.03$       &\ding{55}   &  &$-0.09$      &$0.01$         &   &$-0.54$    &$0.32$        &   &$-0.25$      &$0.12$\\        				   								   								   								   															 
					\emph{Total}               &  &$-30.13$      &$106.86$    &  &$-31.59$     &$119.88$       &   &$-31.82$   &$73.99$       &   &$-31.02$     &$80.49$     \\
					$M_{th},\Gamma_{th}$     &  &\multicolumn{2}{c}{$\bm{4737,106.86}$}   &  &\multicolumn{2}{c}{$\bm{4791,119.88}$}         &   &\multicolumn{2}{c}{$\bm{4776,73.99}$}    &   &\multicolumn{2}{c}{$\bm{4777,80.49}$}       \\
					\bottomrule[1.0pt]\bottomrule[1.0pt]
			\end{tabular}
\begin{tabular}{cccccccccccccccccc}
					\bottomrule[1.0pt]\bottomrule[1.0pt]
					&\multicolumn{2}{c}{$5^3D_1$}  &  &\multicolumn{2}{c}{$5^3D_3$}&
					&\multicolumn{2}{c}{$5^3D_1$}  &  &\multicolumn{2}{c}{$5^3D_3$}
					\\
\cline{2-3}\cline{5-6}\cline{8-9}\cline{11-12}
					&$\Delta M$~[5029]  &$\Gamma$~[4988]  &   &$\Delta M$~[5091]  &$\Gamma$~[5061] &\emph{Continue}
					&$\Delta M$~[5029]  &$\Gamma$~[4988]  &   &$\Delta M$~[5091]  &$\Gamma$~[5061] \\
					\bottomrule[0.4pt]
					$DD$                              &$+0.01$     &$0.02$   &      &$+0.01$  &$0.02$                   &$DD(1D_2)$                       &$+0.08$     &$1.51$   &      &$+0.16$  &$0.46$ \\
					$D_sD_s$                          &$+0.02$     &$0.01$   &      &$...$    &$0.02$                   &$D_sD_s(1D_2)$                   &$-0.08$     &$0.04$   &      &$-0.10$  &$0.07$ \\
					$DD^*$                            &$+0.04$     &$...$    &      &$+0.01$  &$0.14$                   &$DD(1D'_2)$                      &$-0.72$     &$1.61$   &      &$-0.30$  &$0.35$  \\
					$D_sD_s^*$                        &$+0.03$     &$0.05$   &      &$-0.01$  &$0.02$                   &$D_sD_s(1D'_2)$                  &$-0.18$     &$0.27$   &      &$-0.05$  &$0.04$  \\
					$DD_0(2550)$                      &$+0.20$     &$...$    &      &$+0.09$  &$0.41$                   &$D^*D(1^3D_1)$                   &$-0.99$     &$0.16$   &      &$-0.07$  &$0.53$   \\
					$DD(3^1S_0)$                      &$-1.19$     &$3.00$   &      &$-0.32$  &$0.24$                   &$D_s^*D_s(1^3D_1)$               &$-0.28$     &$0.31$   &      &$-0.03$  &$0.08$  \\
					$D_sD_s(2^1S_0)$                  &$+0.14$     &$0.58$   &      &$-0.06$  &$0.09$                   &$D^*D(1^3D_3)$                   &$-0.81$     &$3.13$   &      &$-1.62$  &$6.05$   \\
					$D_sD_s(3^1S_0)$                  &\ding{55}   &\ding{55}&      &$-0.05$  &\ding{55}                &$D_s^*D_s(1^3D_3)$               &$-0.51$     &$0.03$   &      &$-0.73$  &$0.72$  \\
					$D_0(2550)D^*$                    &$+0.32$     &$0.64$   &      &$-0.21$  &$0.62$                   &$D^*D(1D_2)$                     &$-0.50$     &$0.17$   &      &$-0.47$  &$1.28$   \\
					$D(3^1S_0)D^*$                    &$-0.26$     &\ding{55}&      &$-0.25$  &$0.04$                   &$D_s^*D_s(1D_2)$                 &$-0.17$     &$0.08$   &      &$-0.16$  &$0.20$   \\
					$DD_1^*(2600)$                    &$+0.42$     &$0.60$   &      &$-0.15$  &$0.74$                   &$D^*D(1D'_2)$                    &$-0.58$     &$1.14$   &      &$-0.41$  &$0.68$   \\
					$DD^*(3^3S_1)$                    &$-0.74$     &$0.10$   &      &$-0.28$  &$...$                    &$D_s^*D_s(1D'_2)$                &$-0.35$     &\ding{55}&      &$-0.16$  &$0.03$  \\
					$D_s(2^1S_0)D_s^*$                &$-0.16$     &$0.25$   &      &$-0.02$  &$0.02$                   &$DD(2^3D_1)$                     &$-0.14$     &\ding{55}&      &$-0.06$  &$0.03$    \\
					$D_sD_s^*(2700)$                  &$-0.16$     &$0.43$   &      &$-0.05$  &$...$                    &$DD(2^3D_3)$                     &$-0.30$     &\ding{55}&      &$-0.40$  &\ding{55}    \\
					$D^*D^*$                          &$-0.08$     &$0.08$   &      &$-0.09$  &$0.19$                   &$DD(2D_2)$                       &$-0.71$     &\ding{55}&      &$-1.35$  &$0.04$ \\
					$D^*D_1^*(2600)$                  &$+0.41$     &$4.06$   &      &$+0.24$  &$0.93$                   &$DD(2D'_2)$                      &$-0.99$     &\ding{55}&      &$-0.32$  &\ding{55}  \\
					$D^*D^*(3^3S_1)$                  &\ding{55}   &\ding{55}&      &$-1.17$  &\ding{55}                &$DD(1^3F_2)$                     &$-0.06$     &$0.03$   &      &$...$    &$...$  \\
					$D_s^*D_s^*$                      &$...$       &$0.10$   &      &$...$    &$0.02$                   &$DD(1^3F_4)$                     &$-0.27$     &$0.25$   &      &$...$    &$...$  \\
					$D_s^*D_s^*(2700)$                &$-0.27$     &$0.03$   &      &$-0.26$  &$0.27$                   &$D_sD_s(1^3F_4)$                 &\ding{55}   &\ding{55}&      &$...$    &\ding{55}  \\
					$D^*D^*(2300)$                    &$+0.18$     &$0.15$   &      &$-0.04$  &$0.04$                   &$DD(1F_3)$                       &$-5.28$     &$1.50$   &      &$-0.61$  &$0.81$ \\
					$D_1^*(2600)D^*(2300)$            &$-0.50$     &$...$    &      &$-0.49$  &$1.40$                   &$D_sD_s(1F_3)$                   &\ding{55}   &\ding{55}&      &$-0.12$  &\ding{55} \\
					$D^*D(2^3P_0)$                    &$-0.80$     &$0.40$   &      &$-0.13$  &$1.00$                   &$DD(1F'_3)$                      &$-5.54$     &\ding{55}&      &$-0.23$  &$0.03$  \\
					$D_s^*D_{s0}^*(2317)$             &$+0.02$     &$0.21$   &      &$+0.01$  &$0.01$                   &$D^*D(1^3F_2)$                   &\ding{55}   &\ding{55}&      &$...$    &\ding{55}  \\
					$D_s^*(2700)D_{s0}^*(2317)$       &$-0.17$     &\ding{55}&      &$-0.03$  &$0.14$                   &$D^*D(1^3F_4)$                   &\ding{55}   &\ding{55}&      &$...$    &$...$  \\
					$DD_2^*(2460)$                    &$+0.09$     &$0.10$   &      &$-0.13$  &$0.39$                   &$D^*D(1F_3)$                     &\ding{55}   &\ding{55}&      &$-0.72$  &$0.39$ \\
					$D_0(2550)D_2^*(2460)$            &$-1.00$     &$0.20$   &      &$-0.58$  &$0.82$                   &$D^*D(1F'_3)$                    &\ding{55}   &\ding{55}&      &$-0.45$  &\ding{55}  \\
					$DD(2^3P_2)$                      &$-0.59$     &$1.48$   &      &$-0.42$  &$0.28$                   &$D^*(2300)D^*(2300)$             &$+0.12$     &$0.53$   &      &$-0.01$  &$0.01$    \\
					$D_sD_{s2}^*(2573)$               &$-0.05$     &$0.13$   &      &$-0.02$  &$0.02$                   &$D_s^*(2317)D_s^*(2317)$         &$-0.05$     &$0.24$   &      &$...$    &$...$    \\
					$D_sD_s(2^3P_2)$                  &$-0.11$     &\ding{55}&      &$-0.32$  &$0.01$                   &$D^*(2300)D_1(2430)$             &$-0.24$     &$0.47$   &      &$+0.03$  &$0.07$   \\
					$D^*D_2^*(2460)$                  &$-0.03$     &$0.62$   &      &$+0.38$  &$1.16$                   &$D_{s0}^*(2317)D_{s1}(2460)$     &$-0.07$     &$...$    &      &$-0.01$  &$0.05$  \\
					$D^*D(2^3P_2)$                    &$-0.43$     &$0.23$   &      &$-2.85$  &$0.72$                   &$D^*(2300)D_1(2420)$             &$-0.11$     &$0.21$   &      &$+0.02$  &$0.05$  \\
					$D_s^*D_{s2}^*(2573)$             &$-0.01$     &$...$    &      &$-0.43$  &$0.63$                   &$D_{s0}^*(2317)D_{s1}(2536)$     &$-0.02$     &$0.01$   &      &$-0.01$  &$0.01$  \\
					$DD_1(2430)$                      &$+0.21$     &$0.60$   &      &$-0.06$  &$0.08$                   &$D^*(2300)D_2^*(2460)$           &$-0.47$     &$1.09$   &      &$-0.13$  &$1.22$   \\
					$D_0(2550)D_1(2430)$              &$-0.31$     &$2.16$   &      &$-0.58$  &$0.29$                   &$D_s^*(2317)D_{s2}^*(2573)$      &$-0.06$     &$0.31$   &      &$-0.03$  &$0.09$   \\
					$D_sD_{s1}(2460)$                 &$-0.03$     &$0.34$   &      &$...$    &$0.01$                   &$D_2^*(2460)D_2^*(2460)$         &$-2.65$     &$1.02$   &      &$-0.36$  &$3.91$  \\
					$DD_1(2420)$                      &$+0.39$     &$0.45$   &      &$-0.03$  &$0.43$                   &$D_2^*(2460)D_1(2430)$           &$-0.50$     &$3.68$   &      &$-0.75$  &$1.36$  \\
					$D_0(2550)D_1(2420)$              &$-1.65$     &\ding{55}&      &$-0.39$  &$1.22$                   &$D_s1(2460)D_{s2}^*(2573)$       &$-0.52$     &\ding{55}&      &$-0.35$  &$0.23$   \\
					$D_sD_{s1}(2536)$                 &$-0.13$     &$0.58$   &      &$-0.04$  &$0.01$                   &$D_2^*(2460)D_1(2420)$           &$-0.45$     &$1.96$   &      &$-0.23$  &$0.77$   \\
					$D^*D_1(2430)$                    &$+0.07$     &$1.90$   &      &$+0.25$  &$0.20$                   &$D_s1(2536)D_{s2}^*(2573)$       &\ding{55}   &\ding{55}&      &$-0.23$  &\ding{55} \\
					$D_s^*D_{s1}(2460)$               &$-0.24$     &$0.29$   &      &$-0.01$  &$0.37$                   &$D_1(2430)D_1(2430)$             &$-0.30$     &$0.60$   &      &$-0.26$  &$0.50$   \\
					$D^*D_1(2420)$                    &$+0.14$     &$1.74$   &      &$-0.26$  &$0.33$                   &$D_{s1}(2460)D_{s1}(2460)$       &$-0.01$     &$0.11$   &      &$-0.02$  &$0.03$   \\
					$D_s^*D_{s1}(2536)$               &$-0.19$     &$0.03$   &      &$-0.03$  &$0.17$                   &$D_1(2430)D_1(2420)$             &$-0.64$     &$5.26$   &      &$-0.23$  &$0.68$   \\
					$DD(2P_1)$                        &$-0.32$     &$3.00$   &      &$-0.18$  &$0.03$                   &$D_{s1}(2460)D_{s1}(2536)$       &$-1.01$     &\ding{55}&      &$-0.22$  &$0.06$  \\
					$D_sD_s(2P_1)$                    &$-0.20$     &$0.02$   &      &$-0.20$  &$0.04$                   &$D_1(2420)D_1(2420)$             &$-0.53$     &$1.16$   &      &$-0.33$  &$0.33$ \\
					$DD(2P'_1)$                       &$-2.77$     &$7.00$   &      &$-0.58$  &$0.51$                   &$D_{s1}(2536)D_{s1}(2536)$       &$-0.21$     &\ding{55}&      &$-0.08$  &\ding{55}  \\
					$D_sD_s(2P'_1)$                   &$-0.53$     &\ding{55}&      &$-0.11$  &$0.02$                   &$D_s(2^1S_0)D_{s1}(2460)$        &$-0.17$     &\ding{55}&      &$-0.24$  &$0.05$ \\
					$D^*D(2P_1)$                      &$-0.65$     &$0.51$   &      &$-1.74$  &$2.91$                   &$D_1^*(2600)D_2^*(2460)$         &\ding{55}   &\ding{55}&      &$-3.94$  &\ding{55} \\
					$D^*D(2P'_1)$                     &$-1.42$     &$1.35$   &      &$-0.70$  &$0.80$                   &$D_1^*(2600)D_1(2430)$           &$-1.20$     &\ding{55}&      &$-2.57$  &$2.41$   \\
					$DD(1^3D_1)$                      &$-0.08$     &$0.26$   &      &$...$    &$...$                    &$D_1^*(2600)D_1(2420)$           &$-1.49$     &\ding{55}&      &$+1.21$  &$0.96$ \\
					$D_sD_s(1^3D_1)$                  &$-0.03$     &$...$    &      &$-0.01$  &$0.01$  \\
					$DD(1^3D_3)$                      &$+0.10$     &$0.49$   &      &$-0.24$  &$0.38$                   &\emph{Total}                     &$-41.35$    &$61.07$  &      &$-29.55$ &$42.88$     \\
					$D_sD_s(1^3D_3)$                  &$-0.08$     &$...$    &      &$-0.08$  &$0.10$                   &$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$\bm{4988,61.07}$}   &  &\multicolumn{2}{c}{$\bm{5061,42.88}$}\\
					\bottomrule[1.0pt]\bottomrule[1.0pt]
			\end{tabular}
\begin{tabular}{cccccccccccccccccc}
					\bottomrule[1.0pt]\bottomrule[1.0pt]
					&\multicolumn{2}{c}{$5^1D_2$}  &  &\multicolumn{2}{c}{$5^3D_2$}  &
					&\multicolumn{2}{c}{$5^1D_2$}  &  &\multicolumn{2}{c}{$5^3D_2$}
					\\	 \cline{2-3}\cline{5-6}\cline{8-9}\cline{11-12}
					&$\Delta M$~[5073]  &$\Gamma$~[5044]  &   &$\Delta M$~[5074]  &$\Gamma$~[5030] &\emph{Continue}
					&$\Delta M$~[5073]  &$\Gamma$~[5044]  &   &$\Delta M$~[5074]  &$\Gamma$~[5030] \\
					\bottomrule[0.4pt]
					$DD^*$                            &$-0.04$     &$0.25$    &     &$-0.05$  &$0.20$                      &$DD(1^3D_1)$                     &$+0.08$     &$0.32$    &     &$+0.02$  &$0.14$ \\
					$D_sD_s^*$                        &$-0.02$     &$0.02$    &     &$-0.01$  &$0.01$                      &$D_sD_s(1^3D_1)$                 &$-0.06$     &$0.03$&         &$-0.02$  &$...$  \\
					$D^*D^*$                          &$-0.07$     &$0.15$    &     &$-0.09$  &$0.18$                      &$DD(1^3D_3)$                     &$-0.26$     &$1.15$    &     &$-0.01$  &$1.20$   \\
					$D_s^*D_s^*$                      &$...$       &$0.03$    &     &$-0.01$  &$0.02$                      &$D_sD_s(1^3D_3)$                 &$-0.29$     &$0.20$&         &$-0.19$  &$0.05$   \\
					$D_0(2550)D^*$                    &$-0.29$     &$0.49$    &     &$-0.12$  &$0.27$                      &$DD(1D_2)$                       &$...$       &$...$&          &$+0.01$  &$0.46$ \\
					$D(3^1S_0)D^*$                    &$-0.61$     &$0.09$&         &$-0.63$  &\ding{55}                   &$D_sD_s(1D_2)$                   &$...$       &$...$&          &$-0.06$  &$0.02$ \\
					$DD_1^*(2600)$                    &$-0.31$     &$0.71$    &     &$-0.18$  &$0.40$                      &$DD(1D'_2)$                      &$...$       &$...$&          &$+0.02$  &$0.61$  \\
					$DD^*(3^3S_1)$                    &$-0.81$     &$0.90$&         &$-1.10$  &$1.16$                      &$D_sD_s(1D'_2)$                  &$...$       &$...$&          &$-0.10$  &$0.03$  \\
					$D_s(2^1S_0)D_s^*$                &$-0.02$     &$0.34$    &     &$-0.06$  &$0.48$                      &$D^*D(1^3D_1)$                   &$-0.13$     &$0.26$&         &$-0.44$  &$0.59$   \\
					$D_sD_s^*(2700)$                  &$-0.01$     &$0.29$    &     &$-0.01$  &$0.48$                      &$D_s^*D_s(1^3D_1)$               &$-0.03$     &$0.02$&         &$-0.07$  &$0.04$  \\
					$D^*D_1^*(2600)$                  &$+0.31$     &$1.36$&         &$+0.11$  &$0.94$                      &$D^*D(1^3D_3)$                   &$-1.18$     &$2.60$&         &$-0.97$  &$2.31$   \\
					$D^*D^*(3^3S_1)$                  &$-0.85$     &\ding{55} &     &$-0.72$  &\ding{55}                   &$D_s^*D_s(1^3D_3)$               &$-0.47$     &$0.24$&         &$-0.46$  &$0.18$  \\
					$D_s^*D_s^*(2700)$                &$-0.24$     &$0.21$    &     &$-0.22$  &$0.17$                      &$D^*D(1D_2)$                     &$-1.07$     &$2.03$&         &$-0.84$  &$1.42$   \\
					$DD^*(2300)$                      &$-0.03$     &$0.12$    &     &$...$    &$0.01$                      &$D_s^*D_s(1D_2)$                 &$-0.25$     &$0.21$&         &$-0.18$  &$0.14$   \\
					$D_0(2550)D^*(2300)$              &$+0.24$     &$0.80$&         &$-0.01$  &$...$                       &$D^*D(1D'_2)$                    &$-1.20$     &$1.13$&         &$-0.87$  &$0.58$   \\
					$DD(2^3P_0)$                      &$-0.31$     &$0.01$&         &$-0.01$  &$0.01$                      &$D_s^*D_s(1D'_2)$                &$-0.37$     &$0.14$&         &$-0.35$  &$0.09$ \\
					$D_sD_{s0}^*(2317)$               &$-0.01$     &$...$     &     &$...$    &$...$                       &$DD(2^3D_1)$                     &$-0.97$     &$0.08$    &     &$-0.27$  &$0.01$    \\
					$D_s(2^1S_0)D_{s0}^*(2317)$       &$-0.20$     &$0.10$&         &$...$    &$...$                       &$DD(2^3D_3)$                     &$-1.38$     &\ding{55} &     &$-1.04$  &\ding{55}    \\
					$D^*D^*(2300)$                    &$...$       &$0.01$    &     &$+0.03$  &$...$                       &$DD(2D_2)$                       &$...$       &$...$&          &$-0.47$  &\ding{55} \\
					$D_1^*(2600)D^*(2300)$            &$-0.01$     &$...$     &     &$-0.83$  &$0.96$                      &$DD(2D'_2)$                      &$...$       &\ding{55} &     &$-0.54$  &\ding{55} \\
					$D^*D(2^3P_0)$                    &$-0.01$     &$...$&          &$-0.45$  &$1.22$                      &$DD(1^3F_2)$                     &$...$       &$...$&          &$...$    &$...$  \\
					$D_s^*D_{s0}^*(2317)$             &$...$       &$...$&          &$+0.03$  &$0.06$                      &$DD(1^3F_4)$                     &$...$       &$...$&          &$...$    &$...$  \\
					$D_s^*(2700)D_{s0}^*(2317)$       &$...$       &$...$&          &$-0.17$  &\ding{55}                   &$D_sD_s(1^3F_4)$                 &$...$       &$...$&          &$...$    &\ding{55}  \\
					$DD_2^*(2460)$                    &$+0.15$     &$0.08$    &     &$-0.05$  &$0.31$                      &$DD(1F_3)$                       &$...$       &$...$&          &$-0.19$  &$0.16$ \\
					$D_0(2550)D_2^*(2460)$            &$+0.07$     &$1.96$&         &$-1.66$  &$2.01$                      &$D_sD_s(1F_3)$                   &$...$       &$...$&          &$-0.04$  &\ding{55} \\
					$DD(2^3P_2)$                      &$+0.09$     &$2.05$&         &$-0.74$  &$3.65$                      &$DD(1F'_3)$                      &$...$       &$...$&          &$-0.14$  &$0.04$  \\
					$D_sD_{s2}^*(2573)$               &$...$       &$0.20$    &     &$-0.03$  &$0.29$                      &$D^*D(1^3F_2)$                   &$...$       &\ding{55}&      &$...$    &\ding{55}  \\
					$D_sD_s(2^3P_2)$                  &$-0.17$     &$0.02$&         &$-0.33$  &$...$                       &$D^*D(1^3F_4)$                   &$...$       &$...$&          &$...$    &\ding{55}  \\
					$D^*D_2^*(2460)$                  &$+0.12$     &$1.03$    &     &$-0.06$  &$0.63$                      &$D^*D(1F_3)$                     &$-0.81$     &$0.70$&         &$-0.91$  &$...$ \\
					$D_1^*(2600)D_2^*(2460)$          &$-2.39$     &\ding{55} &     &$-2.27$  &\ding{55}                   &$D^*D(1F'_3)$                    &$-1.08$     &\ding{55} &     &$-0.92$  &\ding{55}  \\
					$D^*D(2^3P_2)$                    &$-1.72$     &$1.07$&         &$-1.81$  &$1.06$                      &$D^*(2300)D_1(2430)$             &$+0.01$     &$0.43$    &     &$-0.02$  &$0.73$  \\
					$D_s^*D_{s2}^*(2573)$             &$-0.28$     &$0.41$    &     &$-0.27$  &$0.47$                      &$D_{s0}^*(2317)D_{s1}(2460)$     &$-0.06$     &$0.06$&         &$-9.16$  &$8.53$  \\
					$D_sD_{s1}(2460)$                 &$...$       &$...$     &     &$+0.03$  &$0.10$                      &$D^*(2300)D_1(2420)$             &$-0.04$     &$0.93$    &     &$-0.05$  &$0.38$  \\
					$DD_1(2430)$                      &$...$       &$0.01$    &     &$+0.08$  &$0.02$                      &$D_{s0}^*(2317)D_{s1}(2536)$     &$-0.07$     &$0.01$&         &$-2.88$  &$0.68$  \\
					$D_0(2550)D_1(2430)$              &$-0.01$     &$...$&          &$-0.10$  &$0.14$                      &$D^*(2300)D_2^*(2460)$           &$...$       &$...$     &     &$-0.13$  &$1.04$  \\
					$DD(2P_1)$                        &$-0.01$     &$0.01$&         &$+0.26$  &$0.97$                      &$D_s^*(2317)D_{s2}^*(2573)$      &$...$       &$...$     &     &$-0.04$  &$0.06$  \\
					$D_sD_s(2P_1)$                    &$...$       &$...$&          &$-0.17$  &$...$                       &$D_2^*(2460)D_2^*(2460)$         &$-0.90$     &$2.59$    &     &$-1.18$  &$2.22$  \\
					$DD_1(2420)$                      &$...$       &$0.01$    &     &$-0.12$  &$0.11$                      &$D_2^*(2460)D_1(2430)$           &$-1.32$     &$2.74$&         &$-0.55$  &$2.96$  \\
					$D_0(2550)D_1(2420)$              &$...$       &$...$&          &$-0.15$  &$0.16$                      &$D_{s1}(2460)D_{s2}^*(2573)$     &$-0.87$     &$0.54$    &     &$-0.80$  &$0.03$  \\
					$DD(2P'_1)$                       &$-0.01$     &$...$&          &$-0.03$  &$0.45$                      &$D_2^*(2460)D_1(2420)$           &$-0.33$     &$2.01$&         &$-0.22$  &$1.93$   \\
					$D_sD_{s1}(2536)$                 &$...$       &$...$     &     &$-0.01$  &$0.04$                      &$D_{s1}(2536)D_{s2}^*(2573)$     &$-0.41$     &\ding{55} &     &$-0.28$  &\ding{55} \\
					$D_sD_s(2P'_1)$                   &$...$       &$...$&          &$-0.10$  &$0.02$                      &$D_1(2430)D_1(2430)$             &$-0.21$     &$0.12$&         &$-0.18$  &$0.05$   \\
					$D^*D_1(2430)$                    &$+0.49$     &$0.82$    &     &$+0.32$  &$0.73$                      &$D_{s1}(2460)D_{s1}(2460)$       &$-0.03$     &$0.12$&         &$-0.07$  &$0.13$   \\
					$D_1^*(2600)D_1(2430)$            &$-2.49$     &$0.53$&         &$-1.31$  &\ding{55}                   &$D_1(2430)D_1(2420)$             &$-0.13$     &$0.06$&         &$-0.54$  &$0.33$   \\
					$D^*D(2P_1)$                      &$-2.26$     &$2.28$&         &$-1.42$  &$0.63$                      &$D_{s1}(2460)D_{s1}(2536)$       &$-0.04$     &$0.04$&         &$-0.17$  &$0.11$  \\
					$D_s^*D_{s1}(2460)$               &$-0.09$     &$0.57$    &     &$-0.09$  &$0.37$                      &$D_1(2420)D_1(2420)$             &$-0.03$     &$0.02$&         &$-0.11$  &$0.16$  \\
					$D^*D_1(2420)$                    &$-0.23$     &$0.23$    &     &$+0.10$  &$0.71$                      &$D_{s1}(2536)D_{s1}(2536)$       &$-0.02$     &\ding{55}&      &$-0.07$  &\ding{55}  \\
					$D_1^*(2600)D_1(2420)$            &$-1.56$     &\ding{55} &     &$-2.02$  &\ding{55}\\
					$D^*D(2P'_1)$                     &$-1.24$     &$0.86$&         &$-1.40$  &$0.74$                      &\emph{Total}                     &$-28.84$    &$37.09$  &      &$-43.54$ &$47.90$      \\
					$D_s^*D_{s1}(2536)$               &$-0.09$     &$0.29$    &     &$-0.21$  &$0.31$                      &$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$\bm{5044,37.09}$}   &  &\multicolumn{2}{c}{$\bm{5030,47.90}$}\\
					\bottomrule[1.0pt]\bottomrule[1.0pt]
			\end{tabular}
